Gluon PDF constraints from the ratio of forward heavy quark production at the LHC at \sqrt{S}=7 and 13 TeV

We discuss production of charm and bottom quarks at forward rapidity in pp collisions at the LHC, updating the QCD predictions for the run at \sqrt{S}=13 TeV. We show that, while the absolute rates suffer from large theoretical systematics, dominated by scale uncertainties, the increase relative to the rates precisely measured at 7 TeV can be predicted with an accuracy of a few percent, sufficient to highlight the sensitivity to the gluon distribution function.

==> (inline-0) <==
\begin{tabular}{c c c c | c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ X$,~$\sigma~(13~\mathrm{TeV})$~[pb], $2 < y < 2.5$, $f(c\to D^+) = 0.238$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 2.00 & 2.50 & 1.717$\times 10^6$  & 3.418$\times 10^5$ & 5.914$\times 10^6$ & 1.463$\times 10^6$ & 1.865$\times 10^6$ & 1.047$\times 10^5$ & 4.115$\times 10^6$ \\ 
0.25 & 0.50 & 2.00 & 2.50 & 4.034$\times 10^6$  & 6.671$\times 10^5$ & 1.270$\times 10^7$ & 3.339$\times 10^6$ & 4.608$\times 10^6$ & 3.668$\times 10^5$ & 8.908$\times 10^6$ \\ 
0.50 & 0.75 & 2.00 & 2.50 & 5.522$\times 10^6$  & 7.057$\times 10^5$ & 1.587$\times 10^7$ & 4.453$\times 10^6$ & 6.631$\times 10^6$ & 8.597$\times 10^5$ & 1.081$\times 10^7$ \\ 
0.75 & 1.00 & 2.00 & 2.50 & 6.466$\times 10^6$  & 6.700$\times 10^5$ & 1.735$\times 10^7$ & 5.081$\times 10^6$ & 8.154$\times 10^6$ & 1.953$\times 10^6$ & 1.100$\times 10^7$ \\ 
1.00 & 1.25 & 2.00 & 2.50 & 6.916$\times 10^6$  & 7.147$\times 10^5$ & 1.758$\times 10^7$ & 5.343$\times 10^6$ & 9.011$\times 10^6$ & 3.499$\times 10^6$ & 1.035$\times 10^7$ \\ 
1.25 & 1.50 & 2.00 & 2.50 & 6.869$\times 10^6$  & 8.839$\times 10^5$ & 1.663$\times 10^7$ & 5.276$\times 10^6$ & 9.092$\times 10^6$ & 4.482$\times 10^6$ & 9.258$\times 10^6$ \\ 
1.50 & 1.75 & 2.00 & 2.50 & 6.447$\times 10^6$  & 1.075$\times 10^6$ & 1.492$\times 10^7$ & 4.967$\times 10^6$ & 8.563$\times 10^6$ & 4.850$\times 10^6$ & 8.040$\times 10^6$ \\ 
1.75 & 2.00 & 2.00 & 2.50 & 5.810$\times 10^6$  & 1.207$\times 10^6$ & 1.289$\times 10^7$ & 4.505$\times 10^6$ & 7.683$\times 10^6$ & 4.772$\times 10^6$ & 6.852$\times 10^6$ \\ 
2.00 & 2.25 & 2.00 & 2.50 & 5.091$\times 10^6$  & 1.271$\times 10^6$ & 1.086$\times 10^7$ & 3.984$\times 10^6$ & 6.678$\times 10^6$ & 4.410$\times 10^6$ & 5.774$\times 10^6$ \\ 
2.25 & 2.50 & 2.00 & 2.50 & 4.379$\times 10^6$  & 1.284$\times 10^6$ & 9.013$\times 10^6$ & 3.461$\times 10^6$ & 5.705$\times 10^6$ & 3.927$\times 10^6$ & 4.834$\times 10^6$ \\ 
2.50 & 2.75 & 2.00 & 2.50 & 3.725$\times 10^6$  & 1.240$\times 10^6$ & 7.421$\times 10^6$ & 2.973$\times 10^6$ & 4.793$\times 10^6$ & 3.415$\times 10^6$ & 4.036$\times 10^6$ \\ 
2.75 & 3.00 & 2.00 & 2.50 & 3.149$\times 10^6$  & 1.155$\times 10^6$ & 6.088$\times 10^6$ & 2.535$\times 10^6$ & 4.001$\times 10^6$ & 2.932$\times 10^6$ & 3.365$\times 10^6$ \\ 
3.00 & 4.00 & 2.00 & 2.50 & 8.316$\times 10^6$  & 3.637$\times 10^6$ & 1.520$\times 10^7$ & 6.816$\times 10^6$ & 1.041$\times 10^7$ & 7.894$\times 10^6$ & 8.742$\times 10^6$ \\ 
4.00 & 5.00 & 2.00 & 2.50 & 4.205$\times 10^6$  & 2.280$\times 10^6$ & 7.095$\times 10^6$ & 3.544$\times 10^6$ & 5.119$\times 10^6$ & 4.053$\times 10^6$ & 4.358$\times 10^6$ \\ 
5.00 & 6.00 & 2.00 & 2.50 & 2.235$\times 10^6$  & 1.388$\times 10^6$ & 3.549$\times 10^6$ & 1.927$\times 10^6$ & 2.656$\times 10^6$ & 2.167$\times 10^6$ & 2.302$\times 10^6$ \\ 
6.00 & 7.00 & 2.00 & 2.50 & 1.254$\times 10^6$  & 8.537$\times 10^5$ & 1.900$\times 10^6$ & 1.101$\times 10^6$ & 1.461$\times 10^6$ & 1.220$\times 10^6$ & 1.288$\times 10^6$ \\ 
7.00 & 8.00 & 2.00 & 2.50 & 7.385$\times 10^5$  & 5.360$\times 10^5$ & 1.078$\times 10^6$ & 6.583$\times 10^5$ & 8.475$\times 10^5$ & 7.192$\times 10^5$ & 7.578$\times 10^5$ \\ 
8.00 & 9.00 & 2.00 & 2.50 & 4.541$\times 10^5$  & 3.399$\times 10^5$ & 6.424$\times 10^5$ & 4.096$\times 10^5$ & 5.143$\times 10^5$ & 4.424$\times 10^5$ & 4.655$\times 10^5$ \\ 
9.00 & 10.00 & 2.00 & 2.50 & 2.899$\times 10^5$  & 2.208$\times 10^5$ & 3.994$\times 10^5$ & 2.642$\times 10^5$ & 3.249$\times 10^5$ & 2.825$\times 10^5$ & 2.970$\times 10^5$ \\ 
10.00 & 11.00 & 2.00 & 2.50 & 1.911$\times 10^5$  & 1.477$\times 10^5$ & 2.575$\times 10^5$ & 1.756$\times 10^5$ & 2.125$\times 10^5$ & 1.863$\times 10^5$ & 1.959$\times 10^5$ \\ 
11.00 & 12.00 & 2.00 & 2.50 & 1.297$\times 10^5$  & 1.015$\times 10^5$ & 1.715$\times 10^5$ & 1.200$\times 10^5$ & 1.432$\times 10^5$ & 1.264$\times 10^5$ & 1.329$\times 10^5$ \\ 
12.00 & 13.00 & 2.00 & 2.50 & 9.020$\times 10^4$  & 7.140$\times 10^4$ & 1.174$\times 10^5$ & 8.397$\times 10^4$ & 9.901$\times 10^4$ & 8.789$\times 10^4$ & 9.249$\times 10^4$ \\ 
13.00 & 14.00 & 2.00 & 2.50 & 6.414$\times 10^4$  & 5.127$\times 10^4$ & 8.228$\times 10^4$ & 6.002$\times 10^4$ & 7.009$\times 10^4$ & 6.250$\times 10^4$ & 6.578$\times 10^4$ \\ 
14.00 & 15.00 & 2.00 & 2.50 & 4.653$\times 10^4$  & 3.751$\times 10^4$ & 5.893$\times 10^4$ & 4.372$\times 10^4$ & 5.065$\times 10^4$ & 4.534$\times 10^4$ & 4.774$\times 10^4$ \\ 
15.00 & 16.00 & 2.00 & 2.50 & 3.434$\times 10^4$  & 2.789$\times 10^4$ & 4.301$\times 10^4$ & 3.239$\times 10^4$ & 3.727$\times 10^4$ & 3.346$\times 10^4$ & 3.525$\times 10^4$ \\ 
16.00 & 17.00 & 2.00 & 2.50 & 2.575$\times 10^4$  & 2.107$\times 10^4$ & 3.194$\times 10^4$ & 2.435$\times 10^4$ & 2.792$\times 10^4$ & 2.509$\times 10^4$ & 2.644$\times 10^4$ \\ 
17.00 & 18.00 & 2.00 & 2.50 & 1.959$\times 10^4$  & 1.612$\times 10^4$ & 2.409$\times 10^4$ & 1.857$\times 10^4$ & 2.121$\times 10^4$ & 1.907$\times 10^4$ & 2.011$\times 10^4$ \\ 
18.00 & 19.00 & 2.00 & 2.50 & 1.509$\times 10^4$  & 1.249$\times 10^4$ & 1.840$\times 10^4$ & 1.434$\times 10^4$ & 1.634$\times 10^4$ & 1.469$\times 10^4$ & 1.549$\times 10^4$ \\ 
19.00 & 20.00 & 2.00 & 2.50 & 1.176$\times 10^4$  & 9.787$\times 10^3$ & 1.424$\times 10^4$ & 1.120$\times 10^4$ & 1.274$\times 10^4$ & 1.145$\times 10^4$ & 1.208$\times 10^4$ \\ 
20.00 & 21.00 & 2.00 & 2.50 & 9.265$\times 10^3$  & 7.745$\times 10^3$ & 1.114$\times 10^4$ & 8.835$\times 10^3$ & 1.003$\times 10^4$ & 9.015$\times 10^3$ & 9.515$\times 10^3$ \\ 
21.00 & 22.00 & 2.00 & 2.50 & 7.371$\times 10^3$  & 6.186$\times 10^3$ & 8.811$\times 10^3$ & 7.038$\times 10^3$ & 7.968$\times 10^3$ & 7.171$\times 10^3$ & 7.571$\times 10^3$ \\ 
22.00 & 23.00 & 2.00 & 2.50 & 5.917$\times 10^3$  & 4.984$\times 10^3$ & 7.033$\times 10^3$ & 5.655$\times 10^3$ & 6.378$\times 10^3$ & 5.755$\times 10^3$ & 6.076$\times 10^3$ \\ 
23.00 & 24.00 & 2.00 & 2.50 & 4.786$\times 10^3$  & 4.048$\times 10^3$ & 5.662$\times 10^3$ & 4.582$\times 10^3$ & 5.143$\times 10^3$ & 4.655$\times 10^3$ & 4.917$\times 10^3$ \\ 
24.00 & 25.00 & 2.00 & 2.50 & 3.903$\times 10^3$  & 3.311$\times 10^3$ & 4.596$\times 10^3$ & 3.739$\times 10^3$ & 4.179$\times 10^3$ & 3.796$\times 10^3$ & 4.010$\times 10^3$ \\ 
25.00 & 26.00 & 2.00 & 2.50 & 3.203$\times 10^3$  & 2.727$\times 10^3$ & 3.758$\times 10^3$ & 3.073$\times 10^3$ & 3.422$\times 10^3$ & 3.115$\times 10^3$ & 3.292$\times 10^3$ \\ 
26.00 & 27.00 & 2.00 & 2.50 & 2.649$\times 10^3$  & 2.260$\times 10^3$ & 3.094$\times 10^3$ & 2.542$\times 10^3$ & 2.823$\times 10^3$ & 2.575$\times 10^3$ & 2.720$\times 10^3$ \\ 
27.00 & 28.00 & 2.00 & 2.50 & 2.202$\times 10^3$  & 1.884$\times 10^3$ & 2.563$\times 10^3$ & 2.115$\times 10^3$ & 2.343$\times 10^3$ & 2.142$\times 10^3$ & 2.263$\times 10^3$ \\ 
28.00 & 29.00 & 2.00 & 2.50 & 1.842$\times 10^3$  & 1.580$\times 10^3$ & 2.136$\times 10^3$ & 1.770$\times 10^3$ & 1.958$\times 10^3$ & 1.791$\times 10^3$ & 1.893$\times 10^3$ \\ 
29.00 & 30.00 & 2.00 & 2.50 & 1.548$\times 10^3$  & 1.331$\times 10^3$ & 1.790$\times 10^3$ & 1.489$\times 10^3$ & 1.646$\times 10^3$ & 1.505$\times 10^3$ & 1.591$\times 10^3$ 
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c | c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ X$,~$\sigma~(13~\mathrm{TeV})$~[pb], $2.5 < y < 3$, $f(c\to D^+) = 0.238$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 2.50 & 3.00 & 2.010$\times 10^6$  & 5.422$\times 10^5$ & 6.881$\times 10^6$ & 1.642$\times 10^6$ & 2.329$\times 10^6$ & 7.547$\times 10^4$ & 5.276$\times 10^6$ \\ 
0.25 & 0.50 & 2.50 & 3.00 & 4.629$\times 10^6$  & 1.069$\times 10^6$ & 1.446$\times 10^7$ & 3.687$\times 10^6$ & 5.591$\times 10^6$ & 2.637$\times 10^5$ & 1.129$\times 10^7$ \\ 
0.50 & 0.75 & 2.50 & 3.00 & 6.157$\times 10^6$  & 1.139$\times 10^6$ & 1.755$\times 10^7$ & 4.810$\times 10^6$ & 7.728$\times 10^6$ & 5.536$\times 10^5$ & 1.345$\times 10^7$ \\ 
0.75 & 1.00 & 2.50 & 3.00 & 6.983$\times 10^6$  & 1.058$\times 10^6$ & 1.859$\times 10^7$ & 5.362$\times 10^6$ & 9.096$\times 10^6$ & 1.136$\times 10^6$ & 1.335$\times 10^7$ \\ 
1.00 & 1.25 & 2.50 & 3.00 & 7.254$\times 10^6$  & 1.053$\times 10^6$ & 1.833$\times 10^7$ & 5.512$\times 10^6$ & 9.684$\times 10^6$ & 2.331$\times 10^6$ & 1.216$\times 10^7$ \\ 
1.25 & 1.50 & 2.50 & 3.00 & 7.028$\times 10^6$  & 1.180$\times 10^6$ & 1.694$\times 10^7$ & 5.334$\times 10^6$ & 9.480$\times 10^6$ & 3.549$\times 10^6$ & 1.052$\times 10^7$ \\ 
1.50 & 1.75 & 2.50 & 3.00 & 6.466$\times 10^6$  & 1.316$\times 10^6$ & 1.491$\times 10^7$ & 4.931$\times 10^6$ & 8.694$\times 10^6$ & 4.096$\times 10^6$ & 8.832$\times 10^6$ \\ 
1.75 & 2.00 & 2.50 & 3.00 & 5.729$\times 10^6$  & 1.383$\times 10^6$ & 1.267$\times 10^7$ & 4.410$\times 10^6$ & 7.647$\times 10^6$ & 4.158$\times 10^6$ & 7.297$\times 10^6$ \\ 
2.00 & 2.25 & 2.50 & 3.00 & 4.950$\times 10^6$  & 1.385$\times 10^6$ & 1.054$\times 10^7$ & 3.848$\times 10^6$ & 6.552$\times 10^6$ & 3.915$\times 10^6$ & 5.981$\times 10^6$ \\ 
2.25 & 2.50 & 2.50 & 3.00 & 4.208$\times 10^6$  & 1.349$\times 10^6$ & 8.651$\times 10^6$ & 3.308$\times 10^6$ & 5.510$\times 10^6$ & 3.525$\times 10^6$ & 4.891$\times 10^6$ \\ 
2.50 & 2.75 & 2.50 & 3.00 & 3.544$\times 10^6$  & 1.267$\times 10^6$ & 7.054$\times 10^6$ & 2.813$\times 10^6$ & 4.582$\times 10^6$ & 3.084$\times 10^6$ & 4.001$\times 10^6$ \\ 
2.75 & 3.00 & 2.50 & 3.00 & 2.968$\times 10^6$  & 1.155$\times 10^6$ & 5.738$\times 10^6$ & 2.379$\times 10^6$ & 3.796$\times 10^6$ & 2.656$\times 10^6$ & 3.277$\times 10^6$ \\ 
3.00 & 4.00 & 2.50 & 3.00 & 7.714$\times 10^6$  & 3.513$\times 10^6$ & 1.410$\times 10^7$ & 6.302$\times 10^6$ & 9.696$\times 10^6$ & 7.152$\times 10^6$ & 8.275$\times 10^6$ \\ 
4.00 & 5.00 & 2.50 & 3.00 & 3.818$\times 10^6$  & 2.121$\times 10^6$ & 6.445$\times 10^6$ & 3.208$\times 10^6$ & 4.665$\times 10^6$ & 3.644$\times 10^6$ & 3.994$\times 10^6$ \\ 
5.00 & 6.00 & 2.50 & 3.00 & 1.995$\times 10^6$  & 1.262$\times 10^6$ & 3.170$\times 10^6$ & 1.716$\times 10^6$ & 2.378$\times 10^6$ & 1.924$\times 10^6$ & 2.067$\times 10^6$ \\ 
6.00 & 7.00 & 2.50 & 3.00 & 1.104$\times 10^6$  & 7.628$\times 10^5$ & 1.674$\times 10^6$ & 9.675$\times 10^5$ & 1.290$\times 10^6$ & 1.070$\times 10^6$ & 1.138$\times 10^6$ \\ 
7.00 & 8.00 & 2.50 & 3.00 & 6.424$\times 10^5$  & 4.712$\times 10^5$ & 9.380$\times 10^5$ & 5.714$\times 10^5$ & 7.390$\times 10^5$ & 6.238$\times 10^5$ & 6.609$\times 10^5$ \\ 
8.00 & 9.00 & 2.50 & 3.00 & 3.906$\times 10^5$  & 2.923$\times 10^5$ & 5.529$\times 10^5$ & 3.518$\times 10^5$ & 4.434$\times 10^5$ & 3.798$\times 10^5$ & 4.013$\times 10^5$ \\ 
9.00 & 10.00 & 2.50 & 3.00 & 2.468$\times 10^5$  & 1.879$\times 10^5$ & 3.401$\times 10^5$ & 2.245$\times 10^5$ & 2.773$\times 10^5$ & 2.401$\times 10^5$ & 2.532$\times 10^5$ \\ 
10.00 & 11.00 & 2.50 & 3.00 & 1.610$\times 10^5$  & 1.244$\times 10^5$ & 2.172$\times 10^5$ & 1.478$\times 10^5$ & 1.794$\times 10^5$ & 1.568$\times 10^5$ & 1.652$\times 10^5$ \\ 
11.00 & 12.00 & 2.50 & 3.00 & 1.082$\times 10^5$  & 8.468$\times 10^4$ & 1.432$\times 10^5$ & 1.000$\times 10^5$ & 1.197$\times 10^5$ & 1.054$\times 10^5$ & 1.110$\times 10^5$ \\ 
12.00 & 13.00 & 2.50 & 3.00 & 7.454$\times 10^4$  & 5.898$\times 10^4$ & 9.706$\times 10^4$ & 6.931$\times 10^4$ & 8.201$\times 10^4$ & 7.266$\times 10^4$ & 7.645$\times 10^4$ \\ 
13.00 & 14.00 & 2.50 & 3.00 & 5.253$\times 10^4$  & 4.196$\times 10^4$ & 6.743$\times 10^4$ & 4.908$\times 10^4$ & 5.752$\times 10^4$ & 5.119$\times 10^4$ & 5.384$\times 10^4$ \\ 
14.00 & 15.00 & 2.50 & 3.00 & 3.775$\times 10^4$  & 3.042$\times 10^4$ & 4.784$\times 10^4$ & 3.541$\times 10^4$ & 4.117$\times 10^4$ & 3.679$\times 10^4$ & 3.870$\times 10^4$ \\ 
15.00 & 16.00 & 2.50 & 3.00 & 2.761$\times 10^4$  & 2.242$\times 10^4$ & 3.461$\times 10^4$ & 2.599$\times 10^4$ & 2.999$\times 10^4$ & 2.692$\times 10^4$ & 2.830$\times 10^4$ \\ 
16.00 & 17.00 & 2.50 & 3.00 & 2.052$\times 10^4$  & 1.677$\times 10^4$ & 2.547$\times 10^4$ & 1.938$\times 10^4$ & 2.221$\times 10^4$ & 2.001$\times 10^4$ & 2.103$\times 10^4$ \\ 
17.00 & 18.00 & 2.50 & 3.00 & 1.547$\times 10^4$  & 1.272$\times 10^4$ & 1.903$\times 10^4$ & 1.464$\times 10^4$ & 1.671$\times 10^4$ & 1.508$\times 10^4$ & 1.585$\times 10^4$ \\ 
18.00 & 19.00 & 2.50 & 3.00 & 1.181$\times 10^4$  & 9.770$\times 10^3$ & 1.442$\times 10^4$ & 1.121$\times 10^4$ & 1.276$\times 10^4$ & 1.152$\times 10^4$ & 1.210$\times 10^4$ \\ 
19.00 & 20.00 & 2.50 & 3.00 & 9.127$\times 10^3$  & 7.585$\times 10^3$ & 1.106$\times 10^4$ & 8.677$\times 10^3$ & 9.877$\times 10^3$ & 8.901$\times 10^3$ & 9.351$\times 10^3$ \\ 
20.00 & 21.00 & 2.50 & 3.00 & 7.128$\times 10^3$  & 5.952$\times 10^3$ & 8.582$\times 10^3$ & 6.788$\times 10^3$ & 7.725$\times 10^3$ & 6.952$\times 10^3$ & 7.302$\times 10^3$ \\ 
21.00 & 22.00 & 2.50 & 3.00 & 5.622$\times 10^3$  & 4.715$\times 10^3$ & 6.728$\times 10^3$ & 5.362$\times 10^3$ & 6.090$\times 10^3$ & 5.484$\times 10^3$ & 5.760$\times 10^3$ \\ 
22.00 & 23.00 & 2.50 & 3.00 & 4.474$\times 10^3$  & 3.765$\times 10^3$ & 5.326$\times 10^3$ & 4.272$\times 10^3$ & 4.834$\times 10^3$ & 4.365$\times 10^3$ & 4.584$\times 10^3$ \\ 
23.00 & 24.00 & 2.50 & 3.00 & 3.591$\times 10^3$  & 3.032$\times 10^3$ & 4.253$\times 10^3$ & 3.432$\times 10^3$ & 3.868$\times 10^3$ & 3.503$\times 10^3$ & 3.677$\times 10^3$ \\ 
24.00 & 25.00 & 2.50 & 3.00 & 2.904$\times 10^3$  & 2.461$\times 10^3$ & 3.425$\times 10^3$ & 2.780$\times 10^3$ & 3.115$\times 10^3$ & 2.832$\times 10^3$ & 2.975$\times 10^3$ \\ 
25.00 & 26.00 & 2.50 & 3.00 & 2.365$\times 10^3$  & 2.010$\times 10^3$ & 2.777$\times 10^3$ & 2.265$\times 10^3$ & 2.530$\times 10^3$ & 2.306$\times 10^3$ & 2.423$\times 10^3$ \\ 
26.00 & 27.00 & 2.50 & 3.00 & 1.938$\times 10^3$  & 1.653$\times 10^3$ & 2.268$\times 10^3$ & 1.859$\times 10^3$ & 2.069$\times 10^3$ & 1.891$\times 10^3$ & 1.986$\times 10^3$ \\ 
27.00 & 28.00 & 2.50 & 3.00 & 1.599$\times 10^3$  & 1.367$\times 10^3$ & 1.864$\times 10^3$ & 1.534$\times 10^3$ & 1.705$\times 10^3$ & 1.560$\times 10^3$ & 1.638$\times 10^3$ \\ 
28.00 & 29.00 & 2.50 & 3.00 & 1.327$\times 10^3$  & 1.137$\times 10^3$ & 1.542$\times 10^3$ & 1.274$\times 10^3$ & 1.414$\times 10^3$ & 1.294$\times 10^3$ & 1.359$\times 10^3$ \\ 
29.00 & 30.00 & 2.50 & 3.00 & 1.107$\times 10^3$  & 9.508$\times 10^2$ & 1.282$\times 10^3$ & 1.063$\times 10^3$ & 1.179$\times 10^3$ & 1.079$\times 10^3$ & 1.134$\times 10^3$
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c | c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ X$,~$\sigma~(13~\mathrm{TeV})$~[pb], $3 < y < 3.5$, $f(c\to D^+) = 0.238$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 3.00 & 3.50 & 2.315$\times 10^6$  & 7.687$\times 10^5$ & 7.868$\times 10^6$ & 1.815$\times 10^6$ & 2.844$\times 10^6$ & 5.524$\times 10^4$ & 6.447$\times 10^6$ \\ 
0.25 & 0.50 & 3.00 & 3.50 & 5.231$\times 10^6$  & 1.522$\times 10^6$ & 1.624$\times 10^7$ & 4.015$\times 10^6$ & 6.669$\times 10^6$ & 1.889$\times 10^5$ & 1.368$\times 10^7$ \\ 
0.50 & 0.75 & 3.00 & 3.50 & 6.773$\times 10^6$  & 1.621$\times 10^6$ & 1.919$\times 10^7$ & 5.131$\times 10^6$ & 8.880$\times 10^6$ & 3.865$\times 10^5$ & 1.605$\times 10^7$ \\ 
0.75 & 1.00 & 3.00 & 3.50 & 7.449$\times 10^6$  & 1.477$\times 10^6$ & 1.972$\times 10^7$ & 5.586$\times 10^6$ & 1.003$\times 10^7$ & 7.226$\times 10^5$ & 1.559$\times 10^7$ \\ 
1.00 & 1.25 & 3.00 & 3.50 & 7.514$\times 10^6$  & 1.399$\times 10^6$ & 1.888$\times 10^7$ & 5.605$\times 10^6$ & 1.028$\times 10^7$ & 1.438$\times 10^6$ & 1.384$\times 10^7$ \\ 
1.25 & 1.50 & 3.00 & 3.50 & 7.095$\times 10^6$  & 1.466$\times 10^6$ & 1.702$\times 10^7$ & 5.310$\times 10^6$ & 9.727$\times 10^6$ & 2.551$\times 10^6$ & 1.164$\times 10^7$ \\ 
1.50 & 1.75 & 3.00 & 3.50 & 6.383$\times 10^6$  & 1.535$\times 10^6$ & 1.467$\times 10^7$ & 4.817$\times 10^6$ & 8.699$\times 10^6$ & 3.268$\times 10^6$ & 9.503$\times 10^6$ \\ 
1.75 & 2.00 & 3.00 & 3.50 & 5.553$\times 10^6$  & 1.530$\times 10^6$ & 1.226$\times 10^7$ & 4.236$\times 10^6$ & 7.495$\times 10^6$ & 3.458$\times 10^6$ & 7.645$\times 10^6$ \\ 
2.00 & 2.25 & 3.00 & 3.50 & 4.722$\times 10^6$  & 1.470$\times 10^6$ & 1.004$\times 10^7$ & 3.646$\times 10^6$ & 6.300$\times 10^6$ & 3.330$\times 10^6$ & 6.117$\times 10^6$ \\ 
2.25 & 2.50 & 3.00 & 3.50 & 3.960$\times 10^6$  & 1.384$\times 10^6$ & 8.137$\times 10^6$ & 3.094$\times 10^6$ & 5.207$\times 10^6$ & 3.032$\times 10^6$ & 4.891$\times 10^6$ \\ 
2.50 & 2.75 & 3.00 & 3.50 & 3.296$\times 10^6$  & 1.266$\times 10^6$ & 6.562$\times 10^6$ & 2.604$\times 10^6$ & 4.284$\times 10^6$ & 2.670$\times 10^6$ & 3.925$\times 10^6$ \\ 
2.75 & 3.00 & 3.00 & 3.50 & 2.732$\times 10^6$  & 1.131$\times 10^6$ & 5.284$\times 10^6$ & 2.181$\times 10^6$ & 3.518$\times 10^6$ & 2.306$\times 10^6$ & 3.161$\times 10^6$ \\ 
3.00 & 4.00 & 3.00 & 3.50 & 6.971$\times 10^6$  & 3.322$\times 10^6$ & 1.275$\times 10^7$ & 5.669$\times 10^6$ & 8.808$\times 10^6$ & 6.214$\times 10^6$ & 7.730$\times 10^6$ \\ 
4.00 & 5.00 & 3.00 & 3.50 & 3.356$\times 10^6$  & 1.922$\times 10^6$ & 5.672$\times 10^6$ & 2.811$\times 10^6$ & 4.120$\times 10^6$ & 3.139$\times 10^6$ & 3.575$\times 10^6$ \\ 
5.00 & 6.00 & 3.00 & 3.50 & 1.716$\times 10^6$  & 1.109$\times 10^6$ & 2.730$\times 10^6$ & 1.471$\times 10^6$ & 2.053$\times 10^6$ & 1.637$\times 10^6$ & 1.795$\times 10^6$ \\ 
6.00 & 7.00 & 3.00 & 3.50 & 9.311$\times 10^5$  & 6.550$\times 10^5$ & 1.413$\times 10^6$ & 8.135$\times 10^5$ & 1.092$\times 10^6$ & 8.965$\times 10^5$ & 9.658$\times 10^5$ \\ 
7.00 & 8.00 & 3.00 & 3.50 & 5.324$\times 10^5$  & 3.903$\times 10^5$ & 7.785$\times 10^5$ & 4.724$\times 10^5$ & 6.148$\times 10^5$ & 5.150$\times 10^5$ & 5.498$\times 10^5$ \\ 
8.00 & 9.00 & 3.00 & 3.50 & 3.184$\times 10^5$  & 2.382$\times 10^5$ & 4.515$\times 10^5$ & 2.861$\times 10^5$ & 3.630$\times 10^5$ & 3.089$\times 10^5$ & 3.280$\times 10^5$ \\ 
9.00 & 10.00 & 3.00 & 3.50 & 1.980$\times 10^5$  & 1.507$\times 10^5$ & 2.735$\times 10^5$ & 1.798$\times 10^5$ & 2.233$\times 10^5$ & 1.925$\times 10^5$ & 2.036$\times 10^5$ \\ 
10.00 & 11.00 & 3.00 & 3.50 & 1.273$\times 10^5$  & 9.827$\times 10^4$ & 1.720$\times 10^5$ & 1.166$\times 10^5$ & 1.423$\times 10^5$ & 1.239$\times 10^5$ & 1.307$\times 10^5$ \\ 
11.00 & 12.00 & 3.00 & 3.50 & 8.428$\times 10^4$  & 6.588$\times 10^4$ & 1.118$\times 10^5$ & 7.773$\times 10^4$ & 9.356$\times 10^4$ & 8.209$\times 10^4$ & 8.647$\times 10^4$ \\ 
12.00 & 13.00 & 3.00 & 3.50 & 5.724$\times 10^4$  & 4.522$\times 10^4$ & 7.468$\times 10^4$ & 5.310$\times 10^4$ & 6.319$\times 10^4$ & 5.579$\times 10^4$ & 5.869$\times 10^4$ \\ 
13.00 & 14.00 & 3.00 & 3.50 & 3.977$\times 10^4$  & 3.173$\times 10^4$ & 5.117$\times 10^4$ & 3.708$\times 10^4$ & 4.370$\times 10^4$ & 3.879$\times 10^4$ & 4.075$\times 10^4$ \\ 
14.00 & 15.00 & 3.00 & 3.50 & 2.818$\times 10^4$  & 2.268$\times 10^4$ & 3.582$\times 10^4$ & 2.639$\times 10^4$ & 3.084$\times 10^4$ & 2.751$\times 10^4$ & 2.887$\times 10^4$ \\ 
15.00 & 16.00 & 3.00 & 3.50 & 2.034$\times 10^4$  & 1.649$\times 10^4$ & 2.556$\times 10^4$ & 1.912$\times 10^4$ & 2.217$\times 10^4$ & 1.985$\times 10^4$ & 2.083$\times 10^4$ \\ 
16.00 & 17.00 & 3.00 & 3.50 & 1.492$\times 10^4$  & 1.217$\times 10^4$ & 1.857$\times 10^4$ & 1.406$\times 10^4$ & 1.621$\times 10^4$ & 1.456$\times 10^4$ & 1.527$\times 10^4$ \\ 
17.00 & 18.00 & 3.00 & 3.50 & 1.110$\times 10^4$  & 9.111$\times 10^3$ & 1.369$\times 10^4$ & 1.049$\times 10^4$ & 1.204$\times 10^4$ & 1.084$\times 10^4$ & 1.136$\times 10^4$ \\ 
18.00 & 19.00 & 3.00 & 3.50 & 8.366$\times 10^3$  & 6.904$\times 10^3$ & 1.024$\times 10^4$ & 7.923$\times 10^3$ & 9.077$\times 10^3$ & 8.168$\times 10^3$ & 8.561$\times 10^3$ \\ 
19.00 & 20.00 & 3.00 & 3.50 & 6.381$\times 10^3$  & 5.296$\times 10^3$ & 7.756$\times 10^3$ & 6.055$\times 10^3$ & 6.933$\times 10^3$ & 6.231$\times 10^3$ & 6.531$\times 10^3$ \\ 
20.00 & 21.00 & 3.00 & 3.50 & 4.922$\times 10^3$  & 4.101$\times 10^3$ & 5.943$\times 10^3$ & 4.679$\times 10^3$ & 5.353$\times 10^3$ & 4.805$\times 10^3$ & 5.036$\times 10^3$ \\ 
21.00 & 22.00 & 3.00 & 3.50 & 3.832$\times 10^3$  & 3.208$\times 10^3$ & 4.603$\times 10^3$ & 3.649$\times 10^3$ & 4.165$\times 10^3$ & 3.741$\times 10^3$ & 3.922$\times 10^3$ \\ 
22.00 & 23.00 & 3.00 & 3.50 & 3.013$\times 10^3$  & 2.530$\times 10^3$ & 3.599$\times 10^3$ & 2.873$\times 10^3$ & 3.268$\times 10^3$ & 2.942$\times 10^3$ & 3.082$\times 10^3$ \\ 
23.00 & 24.00 & 3.00 & 3.50 & 2.387$\times 10^3$  & 2.013$\times 10^3$ & 2.839$\times 10^3$ & 2.279$\times 10^3$ & 2.582$\times 10^3$ & 2.331$\times 10^3$ & 2.444$\times 10^3$ \\ 
24.00 & 25.00 & 3.00 & 3.50 & 1.908$\times 10^3$  & 1.613$\times 10^3$ & 2.258$\times 10^3$ & 1.823$\times 10^3$ & 2.058$\times 10^3$ & 1.862$\times 10^3$ & 1.954$\times 10^3$ \\ 
25.00 & 26.00 & 3.00 & 3.50 & 1.535$\times 10^3$  & 1.302$\times 10^3$ & 1.809$\times 10^3$ & 1.468$\times 10^3$ & 1.652$\times 10^3$ & 1.498$\times 10^3$ & 1.572$\times 10^3$ \\ 
26.00 & 27.00 & 3.00 & 3.50 & 1.244$\times 10^3$  & 1.058$\times 10^3$ & 1.460$\times 10^3$ & 1.190$\times 10^3$ & 1.336$\times 10^3$ & 1.213$\times 10^3$ & 1.274$\times 10^3$ \\ 
27.00 & 28.00 & 3.00 & 3.50 & 1.014$\times 10^3$  & 8.647$\times 10^2$ & 1.186$\times 10^3$ & 9.713$\times 10^2$ & 1.088$\times 10^3$ & 9.882$\times 10^2$ & 1.039$\times 10^3$ \\ 
28.00 & 29.00 & 3.00 & 3.50 & 8.311$\times 10^2$  & 7.109$\times 10^2$ & 9.691$\times 10^2$ & 7.968$\times 10^2$ & 8.911$\times 10^2$ & 8.099$\times 10^2$ & 8.525$\times 10^2$ \\ 
29.00 & 30.00 & 3.00 & 3.50 & 6.854$\times 10^2$  & 5.874$\times 10^2$ & 7.966$\times 10^2$ & 6.574$\times 10^2$ & 7.340$\times 10^2$ & 6.674$\times 10^2$ & 7.033$\times 10^2$ 
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c | c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ X$,~$\sigma~(13~\mathrm{TeV})$~[pb], $3.5 < y < 4$, $f(c\to D^+) = 0.238$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 3.50 & 4.00 & 2.620$\times 10^6$  & 1.023$\times 10^6$ & 8.851$\times 10^6$ & 1.968$\times 10^6$ & 3.411$\times 10^6$ & 3.891$\times 10^4$ & 7.602$\times 10^6$ \\ 
0.25 & 0.50 & 3.50 & 4.00 & 5.810$\times 10^6$  & 2.027$\times 10^6$ & 1.796$\times 10^7$ & 4.289$\times 10^6$ & 7.816$\times 10^6$ & 1.314$\times 10^5$ & 1.599$\times 10^7$ \\ 
0.50 & 0.75 & 3.50 & 4.00 & 7.326$\times 10^6$  & 2.151$\times 10^6$ & 2.067$\times 10^7$ & 5.372$\times 10^6$ & 1.005$\times 10^7$ & 2.616$\times 10^5$ & 1.847$\times 10^7$ \\ 
0.75 & 1.00 & 3.50 & 4.00 & 7.804$\times 10^6$  & 1.922$\times 10^6$ & 2.056$\times 10^7$ & 5.705$\times 10^6$ & 1.090$\times 10^7$ & 4.662$\times 10^5$ & 1.754$\times 10^7$ \\ 
1.00 & 1.25 & 3.50 & 4.00 & 7.630$\times 10^6$  & 1.747$\times 10^6$ & 1.909$\times 10^7$ & 5.583$\times 10^6$ & 1.072$\times 10^7$ & 8.606$\times 10^5$ & 1.518$\times 10^7$ \\ 
1.25 & 1.50 & 3.50 & 4.00 & 7.009$\times 10^6$  & 1.730$\times 10^6$ & 1.676$\times 10^7$ & 5.167$\times 10^6$ & 9.794$\times 10^6$ & 1.628$\times 10^6$ & 1.244$\times 10^7$ \\ 
1.50 & 1.75 & 3.50 & 4.00 & 6.159$\times 10^6$  & 1.716$\times 10^6$ & 1.412$\times 10^7$ & 4.593$\times 10^6$ & 8.518$\times 10^6$ & 2.420$\times 10^6$ & 9.898$\times 10^6$ \\ 
1.75 & 2.00 & 3.50 & 4.00 & 5.250$\times 10^6$  & 1.634$\times 10^6$ & 1.157$\times 10^7$ & 3.967$\times 10^6$ & 7.180$\times 10^6$ & 2.730$\times 10^6$ & 7.768$\times 10^6$ \\ 
2.00 & 2.25 & 3.50 & 4.00 & 4.389$\times 10^6$  & 1.511$\times 10^6$ & 9.318$\times 10^6$ & 3.361$\times 10^6$ & 5.902$\times 10^6$ & 2.701$\times 10^6$ & 6.074$\times 10^6$ \\ 
2.25 & 2.50 & 3.50 & 4.00 & 3.625$\times 10^6$  & 1.377$\times 10^6$ & 7.440$\times 10^6$ & 2.811$\times 10^6$ & 4.803$\times 10^6$ & 2.494$\times 10^6$ & 4.755$\times 10^6$ \\ 
2.50 & 2.75 & 3.50 & 4.00 & 2.977$\times 10^6$  & 1.228$\times 10^6$ & 5.921$\times 10^6$ & 2.336$\times 10^6$ & 3.901$\times 10^6$ & 2.212$\times 10^6$ & 3.741$\times 10^6$ \\ 
2.75 & 3.00 & 3.50 & 4.00 & 2.437$\times 10^6$  & 1.074$\times 10^6$ & 4.712$\times 10^6$ & 1.933$\times 10^6$ & 3.161$\times 10^6$ & 1.915$\times 10^6$ & 2.961$\times 10^6$ \\ 
3.00 & 4.00 & 3.50 & 4.00 & 6.074$\times 10^6$  & 3.034$\times 10^6$ & 1.111$\times 10^7$ & 4.912$\times 10^6$ & 7.725$\times 10^6$ & 5.148$\times 10^6$ & 7.000$\times 10^6$ \\ 
4.00 & 5.00 & 3.50 & 4.00 & 2.825$\times 10^6$  & 1.671$\times 10^6$ & 4.779$\times 10^6$ & 2.355$\times 10^6$ & 3.487$\times 10^6$ & 2.568$\times 10^6$ & 3.082$\times 10^6$ \\ 
5.00 & 6.00 & 3.50 & 4.00 & 1.402$\times 10^6$  & 9.301$\times 10^5$ & 2.234$\times 10^6$ & 1.197$\times 10^6$ & 1.687$\times 10^6$ & 1.315$\times 10^6$ & 1.489$\times 10^6$ \\ 
6.00 & 7.00 & 3.50 & 4.00 & 7.409$\times 10^5$  & 5.293$\times 10^5$ & 1.127$\times 10^6$ & 6.447$\times 10^5$ & 8.737$\times 10^5$ & 7.057$\times 10^5$ & 7.759$\times 10^5$ \\ 
7.00 & 8.00 & 3.50 & 4.00 & 4.132$\times 10^5$  & 3.023$\times 10^5$ & 6.057$\times 10^5$ & 3.651$\times 10^5$ & 4.793$\times 10^5$ & 3.970$\times 10^5$ & 4.291$\times 10^5$ \\ 
8.00 & 9.00 & 3.50 & 4.00 & 2.413$\times 10^5$  & 1.801$\times 10^5$ & 3.432$\times 10^5$ & 2.160$\times 10^5$ & 2.763$\times 10^5$ & 2.331$\times 10^5$ & 2.494$\times 10^5$ \\ 
9.00 & 10.00 & 3.50 & 4.00 & 1.467$\times 10^5$  & 1.113$\times 10^5$ & 2.033$\times 10^5$ & 1.327$\times 10^5$ & 1.662$\times 10^5$ & 1.422$\times 10^5$ & 1.512$\times 10^5$ \\ 
10.00 & 11.00 & 3.50 & 4.00 & 9.225$\times 10^4$  & 7.102$\times 10^4$ & 1.252$\times 10^5$ & 8.418$\times 10^4$ & 1.036$\times 10^5$ & 8.961$\times 10^4$ & 9.489$\times 10^4$ \\ 
11.00 & 12.00 & 3.50 & 4.00 & 5.979$\times 10^4$  & 4.658$\times 10^4$ & 7.963$\times 10^4$ & 5.495$\times 10^4$ & 6.666$\times 10^4$ & 5.814$\times 10^4$ & 6.140$\times 10^4$ \\ 
12.00 & 13.00 & 3.50 & 4.00 & 3.975$\times 10^4$  & 3.130$\times 10^4$ & 5.210$\times 10^4$ & 3.677$\times 10^4$ & 4.405$\times 10^4$ & 3.870$\times 10^4$ & 4.079$\times 10^4$ \\ 
13.00 & 14.00 & 3.50 & 4.00 & 2.706$\times 10^4$  & 2.151$\times 10^4$ & 3.496$\times 10^4$ & 2.516$\times 10^4$ & 2.985$\times 10^4$ & 2.635$\times 10^4$ & 2.775$\times 10^4$ \\ 
14.00 & 15.00 & 3.50 & 4.00 & 1.878$\times 10^4$  & 1.506$\times 10^4$ & 2.399$\times 10^4$ & 1.754$\times 10^4$ & 2.064$\times 10^4$ & 1.830$\times 10^4$ & 1.926$\times 10^4$ \\ 
15.00 & 16.00 & 3.50 & 4.00 & 1.328$\times 10^4$  & 1.073$\times 10^4$ & 1.679$\times 10^4$ & 1.245$\times 10^4$ & 1.454$\times 10^4$ & 1.294$\times 10^4$ & 1.362$\times 10^4$ \\ 
16.00 & 17.00 & 3.50 & 4.00 & 9.549$\times 10^3$  & 7.764$\times 10^3$ & 1.195$\times 10^4$ & 8.977$\times 10^3$ & 1.042$\times 10^4$ & 9.303$\times 10^3$ & 9.794$\times 10^3$ \\ 
17.00 & 18.00 & 3.50 & 4.00 & 6.969$\times 10^3$  & 5.700$\times 10^3$ & 8.649$\times 10^3$ & 6.566$\times 10^3$ & 7.587$\times 10^3$ & 6.788$\times 10^3$ & 7.150$\times 10^3$ \\ 
18.00 & 19.00 & 3.50 & 4.00 & 5.153$\times 10^3$  & 4.236$\times 10^3$ & 6.345$\times 10^3$ & 4.867$\times 10^3$ & 5.607$\times 10^3$ & 5.017$\times 10^3$ & 5.291$\times 10^3$ \\ 
19.00 & 20.00 & 3.50 & 4.00 & 3.858$\times 10^3$  & 3.187$\times 10^3$ & 4.717$\times 10^3$ & 3.651$\times 10^3$ & 4.198$\times 10^3$ & 3.753$\times 10^3$ & 3.963$\times 10^3$ \\ 
20.00 & 21.00 & 3.50 & 4.00 & 2.920$\times 10^3$  & 2.423$\times 10^3$ & 3.549$\times 10^3$ & 2.768$\times 10^3$ & 3.180$\times 10^3$ & 2.839$\times 10^3$ & 3.001$\times 10^3$ \\ 
21.00 & 22.00 & 3.50 & 4.00 & 2.233$\times 10^3$  & 1.861$\times 10^3$ & 2.699$\times 10^3$ & 2.120$\times 10^3$ & 2.432$\times 10^3$ & 2.169$\times 10^3$ & 2.298$\times 10^3$ \\ 
22.00 & 23.00 & 3.50 & 4.00 & 1.724$\times 10^3$  & 1.442$\times 10^3$ & 2.073$\times 10^3$ & 1.639$\times 10^3$ & 1.879$\times 10^3$ & 1.672$\times 10^3$ & 1.775$\times 10^3$ \\ 
23.00 & 24.00 & 3.50 & 4.00 & 1.342$\times 10^3$  & 1.127$\times 10^3$ & 1.607$\times 10^3$ & 1.278$\times 10^3$ & 1.464$\times 10^3$ & 1.300$\times 10^3$ & 1.384$\times 10^3$ \\ 
24.00 & 25.00 & 3.50 & 4.00 & 1.054$\times 10^3$  & 8.880$\times 10^2$ & 1.256$\times 10^3$ & 1.004$\times 10^3$ & 1.150$\times 10^3$ & 1.019$\times 10^3$ & 1.088$\times 10^3$ \\ 
25.00 & 26.00 & 3.50 & 4.00 & 8.340$\times 10^2$  & 7.047$\times 10^2$ & 9.896$\times 10^2$ & 7.954$\times 10^2$ & 9.106$\times 10^2$ & 8.054$\times 10^2$ & 8.625$\times 10^2$ \\ 
26.00 & 27.00 & 3.50 & 4.00 & 6.647$\times 10^2$  & 5.631$\times 10^2$ & 7.854$\times 10^2$ & 6.345$\times 10^2$ & 7.259$\times 10^2$ & 6.407$\times 10^2$ & 6.888$\times 10^2$ \\ 
27.00 & 28.00 & 3.50 & 4.00 & 5.331$\times 10^2$  & 4.527$\times 10^2$ & 6.276$\times 10^2$ & 5.091$\times 10^2$ & 5.814$\times 10^2$ & 5.129$\times 10^2$ & 5.534$\times 10^2$ \\ 
28.00 & 29.00 & 3.50 & 4.00 & 4.301$\times 10^2$  & 3.660$\times 10^2$ & 5.046$\times 10^2$ & 4.110$\times 10^2$ & 4.679$\times 10^2$ & 4.129$\times 10^2$ & 4.472$\times 10^2$ \\ 
29.00 & 30.00 & 3.50 & 4.00 & 3.489$\times 10^2$  & 2.977$\times 10^2$ & 4.082$\times 10^2$ & 3.337$\times 10^2$ & 3.784$\times 10^2$ & 3.344$\times 10^2$ & 3.637$\times 10^2$ 
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c | c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ X$,~$\sigma~(13~\mathrm{TeV})$~[pb], $4 < y < 4.5$, $f(c\to D^+) = 0.238$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 4.00 & 4.50 & 2.885$\times 10^6$  & 1.291$\times 10^6$ & 9.729$\times 10^6$ & 2.076$\times 10^6$ & 3.986$\times 10^6$ & 2.637$\times 10^4$ & 8.651$\times 10^6$ \\ 
0.25 & 0.50 & 4.00 & 4.50 & 6.290$\times 10^6$  & 2.551$\times 10^6$ & 1.941$\times 10^7$ & 4.462$\times 10^6$ & 8.944$\times 10^6$ & 8.820$\times 10^4$ & 1.800$\times 10^7$ \\ 
0.50 & 0.75 & 4.00 & 4.50 & 7.721$\times 10^6$  & 2.692$\times 10^6$ & 2.175$\times 10^7$ & 5.474$\times 10^6$ & 1.111$\times 10^7$ & 1.722$\times 10^5$ & 2.045$\times 10^7$ \\ 
0.75 & 1.00 & 4.00 & 4.50 & 7.963$\times 10^6$  & 2.360$\times 10^6$ & 2.092$\times 10^7$ & 5.664$\times 10^6$ & 1.153$\times 10^7$ & 2.987$\times 10^5$ & 1.898$\times 10^7$ \\ 
1.00 & 1.25 & 4.00 & 4.50 & 7.537$\times 10^6$  & 2.068$\times 10^6$ & 1.880$\times 10^7$ & 5.403$\times 10^6$ & 1.086$\times 10^7$ & 5.096$\times 10^5$ & 1.601$\times 10^7$ \\ 
1.25 & 1.50 & 4.00 & 4.50 & 6.724$\times 10^6$  & 1.944$\times 10^6$ & 1.603$\times 10^7$ & 4.874$\times 10^6$ & 9.589$\times 10^6$ & 9.482$\times 10^5$ & 1.277$\times 10^7$ \\ 
1.50 & 1.75 & 4.00 & 4.50 & 5.757$\times 10^6$  & 1.835$\times 10^6$ & 1.317$\times 10^7$ & 4.234$\times 10^6$ & 8.099$\times 10^6$ & 1.616$\times 10^6$ & 9.898$\times 10^6$ \\ 
1.75 & 2.00 & 4.00 & 4.50 & 4.796$\times 10^6$  & 1.672$\times 10^6$ & 1.055$\times 10^7$ & 3.582$\times 10^6$ & 6.638$\times 10^6$ & 2.015$\times 10^6$ & 7.578$\times 10^6$ \\ 
2.00 & 2.25 & 4.00 & 4.50 & 3.929$\times 10^6$  & 1.490$\times 10^6$ & 8.335$\times 10^6$ & 2.980$\times 10^6$ & 5.343$\times 10^6$ & 2.073$\times 10^6$ & 5.786$\times 10^6$ \\ 
2.25 & 2.50 & 4.00 & 4.50 & 3.189$\times 10^6$  & 1.316$\times 10^6$ & 6.543$\times 10^6$ & 2.451$\times 10^6$ & 4.272$\times 10^6$ & 1.947$\times 10^6$ & 4.432$\times 10^6$ \\ 
2.50 & 2.75 & 4.00 & 4.50 & 2.578$\times 10^6$  & 1.142$\times 10^6$ & 5.127$\times 10^6$ & 2.006$\times 10^6$ & 3.411$\times 10^6$ & 1.739$\times 10^6$ & 3.415$\times 10^6$ \\ 
2.75 & 3.00 & 4.00 & 4.50 & 2.081$\times 10^6$  & 9.770$\times 10^5$ & 4.022$\times 10^6$ & 1.637$\times 10^6$ & 2.723$\times 10^6$ & 1.508$\times 10^6$ & 2.651$\times 10^6$ \\ 
3.00 & 4.00 & 4.00 & 4.50 & 5.034$\times 10^6$  & 2.644$\times 10^6$ & 9.227$\times 10^6$ & 4.044$\times 10^6$ & 6.457$\times 10^6$ & 4.027$\times 10^6$ & 6.040$\times 10^6$ \\ 
4.00 & 5.00 & 4.00 & 4.50 & 2.237$\times 10^6$  & 1.372$\times 10^6$ & 3.791$\times 10^6$ & 1.854$\times 10^6$ & 2.782$\times 10^6$ & 1.964$\times 10^6$ & 2.511$\times 10^6$ \\ 
5.00 & 6.00 & 4.00 & 4.50 & 1.066$\times 10^6$  & 7.273$\times 10^5$ & 1.705$\times 10^6$ & 9.054$\times 10^5$ & 1.293$\times 10^6$ & 9.772$\times 10^5$ & 1.155$\times 10^6$ \\ 
6.00 & 7.00 & 4.00 & 4.50 & 5.429$\times 10^5$  & 3.868$\times 10^5$ & 8.297$\times 10^5$ & 4.698$\times 10^5$ & 6.447$\times 10^5$ & 5.091$\times 10^5$ & 5.767$\times 10^5$ \\ 
7.00 & 8.00 & 4.00 & 4.50 & 2.923$\times 10^5$  & 2.131$\times 10^5$ & 4.308$\times 10^5$ & 2.570$\times 10^5$ & 3.415$\times 10^5$ & 2.777$\times 10^5$ & 3.068$\times 10^5$ \\ 
8.00 & 9.00 & 4.00 & 4.50 & 1.650$\times 10^5$  & 1.226$\times 10^5$ & 2.360$\times 10^5$ & 1.469$\times 10^5$ & 1.902$\times 10^5$ & 1.581$\times 10^5$ & 1.719$\times 10^5$ \\ 
9.00 & 10.00 & 4.00 & 4.50 & 9.698$\times 10^4$  & 7.328$\times 10^4$ & 1.354$\times 10^5$ & 8.732$\times 10^4$ & 1.106$\times 10^5$ & 9.339$\times 10^4$ & 1.006$\times 10^5$ \\ 
10.00 & 11.00 & 4.00 & 4.50 & 5.905$\times 10^4$  & 4.522$\times 10^4$ & 8.071$\times 10^4$ & 5.362$\times 10^4$ & 6.676$\times 10^4$ & 5.702$\times 10^4$ & 6.107$\times 10^4$ \\ 
11.00 & 12.00 & 4.00 & 4.50 & 3.708$\times 10^4$  & 2.873$\times 10^4$ & 4.979$\times 10^4$ & 3.392$\times 10^4$ & 4.160$\times 10^4$ & 3.587$\times 10^4$ & 3.827$\times 10^4$ \\ 
12.00 & 13.00 & 4.00 & 4.50 & 2.390$\times 10^4$  & 1.872$\times 10^4$ & 3.161$\times 10^4$ & 2.201$\times 10^4$ & 2.668$\times 10^4$ & 2.313$\times 10^4$ & 2.468$\times 10^4$ \\ 
13.00 & 14.00 & 4.00 & 4.50 & 1.579$\times 10^4$  & 1.248$\times 10^4$ & 2.061$\times 10^4$ & 1.462$\times 10^4$ & 1.753$\times 10^4$ & 1.528$\times 10^4$ & 1.630$\times 10^4$ \\ 
14.00 & 15.00 & 4.00 & 4.50 & 1.065$\times 10^4$  & 8.492$\times 10^3$ & 1.374$\times 10^4$ & 9.903$\times 10^3$ & 1.178$\times 10^4$ & 1.030$\times 10^4$ & 1.100$\times 10^4$ \\ 
15.00 & 16.00 & 4.00 & 4.50 & 7.326$\times 10^3$  & 5.881$\times 10^3$ & 9.349$\times 10^3$ & 6.838$\times 10^3$ & 8.075$\times 10^3$ & 7.078$\times 10^3$ & 7.573$\times 10^3$ \\ 
16.00 & 17.00 & 4.00 & 4.50 & 5.127$\times 10^3$  & 4.144$\times 10^3$ & 6.478$\times 10^3$ & 4.798$\times 10^3$ & 5.633$\times 10^3$ & 4.946$\times 10^3$ & 5.305$\times 10^3$ \\ 
17.00 & 18.00 & 4.00 & 4.50 & 3.641$\times 10^3$  & 2.961$\times 10^3$ & 4.565$\times 10^3$ & 3.418$\times 10^3$ & 3.994$\times 10^3$ & 3.508$\times 10^3$ & 3.777$\times 10^3$ \\ 
18.00 & 19.00 & 4.00 & 4.50 & 2.625$\times 10^3$  & 2.144$\times 10^3$ & 3.265$\times 10^3$ & 2.468$\times 10^3$ & 2.870$\times 10^3$ & 2.520$\times 10^3$ & 2.727$\times 10^3$ \\ 
19.00 & 20.00 & 4.00 & 4.50 & 1.914$\times 10^3$  & 1.572$\times 10^3$ & 2.366$\times 10^3$ & 1.805$\times 10^3$ & 2.089$\times 10^3$ & 1.835$\times 10^3$ & 1.994$\times 10^3$ \\ 
20.00 & 21.00 & 4.00 & 4.50 & 1.413$\times 10^3$  & 1.165$\times 10^3$ & 1.736$\times 10^3$ & 1.334$\times 10^3$ & 1.538$\times 10^3$ & 1.351$\times 10^3$ & 1.476$\times 10^3$ \\ 
21.00 & 22.00 & 4.00 & 4.50 & 1.055$\times 10^3$  & 8.735$\times 10^2$ & 1.288$\times 10^3$ & 9.977$\times 10^2$ & 1.146$\times 10^3$ & 1.005$\times 10^3$ & 1.105$\times 10^3$ \\ 
22.00 & 23.00 & 4.00 & 4.50 & 7.947$\times 10^2$  & 6.607$\times 10^2$ & 9.656$\times 10^2$ & 7.528$\times 10^2$ & 8.625$\times 10^2$ & 7.542$\times 10^2$ & 8.351$\times 10^2$ \\ 
23.00 & 24.00 & 4.00 & 4.50 & 6.036$\times 10^2$  & 5.038$\times 10^2$ & 7.302$\times 10^2$ & 5.726$\times 10^2$ & 6.552$\times 10^2$ & 5.705$\times 10^2$ & 6.369$\times 10^2$ \\ 
24.00 & 25.00 & 4.00 & 4.50 & 4.622$\times 10^2$  & 3.870$\times 10^2$ & 5.567$\times 10^2$ & 4.389$\times 10^2$ & 5.024$\times 10^2$ & 4.348$\times 10^2$ & 4.896$\times 10^2$ \\ 
25.00 & 26.00 & 4.00 & 4.50 & 3.568$\times 10^2$  & 2.994$\times 10^2$ & 4.279$\times 10^2$ & 3.391$\times 10^2$ & 3.887$\times 10^2$ & 3.339$\times 10^2$ & 3.798$\times 10^2$ \\ 
26.00 & 27.00 & 4.00 & 4.50 & 2.775$\times 10^2$  & 2.334$\times 10^2$ & 3.318$\times 10^2$ & 2.639$\times 10^2$ & 3.030$\times 10^2$ & 2.582$\times 10^2$ & 2.970$\times 10^2$ \\ 
27.00 & 28.00 & 4.00 & 4.50 & 2.172$\times 10^2$  & 1.829$\times 10^2$ & 2.587$\times 10^2$ & 2.066$\times 10^2$ & 2.375$\times 10^2$ & 2.008$\times 10^2$ & 2.337$\times 10^2$ \\ 
28.00 & 29.00 & 4.00 & 4.50 & 1.708$\times 10^2$  & 1.441$\times 10^2$ & 2.029$\times 10^2$ & 1.625$\times 10^2$ & 1.869$\times 10^2$ & 1.567$\times 10^2$ & 1.849$\times 10^2$ \\ 
29.00 & 30.00 & 4.00 & 4.50 & 1.349$\times 10^2$  & 1.141$\times 10^2$ & 1.599$\times 10^2$ & 1.285$\times 10^2$ & 1.476$\times 10^2$ & 1.228$\times 10^2$ & 1.471$\times 10^2$
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c| c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ + X$,~$\sigma~(13~\mathrm{TeV})~/~\sigma~(7~\mathrm{TeV})$, $2 < y < 2.5$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 2.00 & 2.50 & 1.3660  & 1.3319 & 1.8150 & 1.3417 & 1.3750 & 1.0613 & 1.6708 \\ 
0.25 & 0.50 & 2.00 & 2.50 & 1.3714  & 1.3341 & 1.8565 & 1.3501 & 1.3809 & 1.0942 & 1.6485 \\ 
0.50 & 0.75 & 2.00 & 2.50 & 1.3785  & 1.3559 & 1.9302 & 1.3630 & 1.3900 & 1.1222 & 1.6348 \\ 
0.75 & 1.00 & 2.00 & 2.50 & 1.3876  & 1.3834 & 1.9488 & 1.3737 & 1.3991 & 1.1369 & 1.6384 \\ 
1.00 & 1.25 & 2.00 & 2.50 & 1.3978  & 1.3967 & 1.6868 & 1.3833 & 1.4102 & 1.1516 & 1.6440 \\ 
1.25 & 1.50 & 2.00 & 2.50 & 1.4119  & 1.4109 & 1.4738 & 1.3957 & 1.4248 & 1.1817 & 1.6421 \\ 
1.50 & 1.75 & 2.00 & 2.50 & 1.4296  & 1.3416 & 1.5023 & 1.4126 & 1.4433 & 1.2274 & 1.6317 \\ 
1.75 & 2.00 & 2.00 & 2.50 & 1.4495  & 1.3170 & 1.5304 & 1.4340 & 1.4629 & 1.2816 & 1.6174 \\ 
2.00 & 2.25 & 2.00 & 2.50 & 1.4711  & 1.3201 & 1.5579 & 1.4531 & 1.4840 & 1.3364 & 1.6058 \\ 
2.25 & 2.50 & 2.00 & 2.50 & 1.4947  & 1.3364 & 1.5838 & 1.4842 & 1.5066 & 1.3883 & 1.6011 \\ 
2.50 & 2.75 & 2.00 & 2.50 & 1.5179  & 1.3586 & 1.6083 & 1.5075 & 1.5301 & 1.4345 & 1.6014 \\ 
2.75 & 3.00 & 2.00 & 2.50 & 1.5420  & 1.3820 & 1.6331 & 1.5254 & 1.5532 & 1.4760 & 1.6079 \\ 
3.00 & 4.00 & 2.00 & 2.50 & 1.5925  & 1.4402 & 1.6836 & 1.5800 & 1.6027 & 1.5504 & 1.6346 \\ 
4.00 & 5.00 & 2.00 & 2.50 & 1.6765  & 1.5376 & 1.7642 & 1.6636 & 1.6859 & 1.6531 & 1.6999 \\ 
5.00 & 6.00 & 2.00 & 2.50 & 1.7532  & 1.6257 & 1.8369 & 1.7418 & 1.7619 & 1.7356 & 1.7707 \\ 
6.00 & 7.00 & 2.00 & 2.50 & 1.8222  & 1.7040 & 1.9030 & 1.8117 & 1.8306 & 1.8070 & 1.8375 \\ 
7.00 & 8.00 & 2.00 & 2.50 & 1.8863  & 1.7774 & 1.9629 & 1.8762 & 1.8932 & 1.8722 & 1.9004 \\ 
8.00 & 9.00 & 2.00 & 2.50 & 1.9457  & 1.8412 & 2.0201 & 1.9346 & 1.9521 & 1.9325 & 1.9590 \\ 
9.00 & 10.00 & 2.00 & 2.50 & 2.0020  & 1.9027 & 2.0747 & 1.9912 & 2.0083 & 1.9888 & 2.0151 \\ 
10.00 & 11.00 & 2.00 & 2.50 & 2.0556  & 1.9605 & 2.1263 & 2.0463 & 2.0620 & 2.0423 & 2.0688 \\ 
11.00 & 12.00 & 2.00 & 2.50 & 2.1075  & 2.0162 & 2.1773 & 2.0984 & 2.1136 & 2.0940 & 2.1211 \\ 
12.00 & 13.00 & 2.00 & 2.50 & 2.1583  & 2.0697 & 2.2280 & 2.1488 & 2.1644 & 2.1443 & 2.1723 \\ 
13.00 & 14.00 & 2.00 & 2.50 & 2.2072  & 2.1211 & 2.2765 & 2.1978 & 2.2142 & 2.1927 & 2.2217 \\ 
14.00 & 15.00 & 2.00 & 2.50 & 2.2565  & 2.1726 & 2.3256 & 2.2476 & 2.2623 & 2.2414 & 2.2716 \\ 
15.00 & 16.00 & 2.00 & 2.50 & 2.3040  & 2.2226 & 2.3726 & 2.2972 & 2.3107 & 2.2885 & 2.3195 \\ 
16.00 & 17.00 & 2.00 & 2.50 & 2.3512  & 2.2720 & 2.4210 & 2.3493 & 2.3566 & 2.3351 & 2.3672 \\ 
17.00 & 18.00 & 2.00 & 2.50 & 2.3986  & 2.3209 & 2.4681 & 2.3979 & 2.4039 & 2.3820 & 2.4152 \\ 
18.00 & 19.00 & 2.00 & 2.50 & 2.4449  & 2.3679 & 2.5140 & 2.4438 & 2.4502 & 2.4278 & 2.4619 \\ 
19.00 & 20.00 & 2.00 & 2.50 & 2.4914  & 2.4154 & 2.5609 & 2.4863 & 2.4960 & 2.4738 & 2.5090 \\ 
20.00 & 21.00 & 2.00 & 2.50 & 2.5362  & 2.4624 & 2.6064 & 2.5285 & 2.5425 & 2.5181 & 2.5542 \\ 
21.00 & 22.00 & 2.00 & 2.50 & 2.5830  & 2.5093 & 2.6531 & 2.5714 & 2.5871 & 2.5644 & 2.6015 \\ 
22.00 & 23.00 & 2.00 & 2.50 & 2.6287  & 2.5545 & 2.6986 & 2.6146 & 2.6327 & 2.6098 & 2.6477 \\ 
23.00 & 24.00 & 2.00 & 2.50 & 2.6731  & 2.6004 & 2.7451 & 2.6561 & 2.6781 & 2.6537 & 2.6926 \\ 
24.00 & 25.00 & 2.00 & 2.50 & 2.7184  & 2.6448 & 2.7896 & 2.6982 & 2.7222 & 2.6986 & 2.7382 \\ 
25.00 & 26.00 & 2.00 & 2.50 & 2.7622  & 2.6904 & 2.8346 & 2.7417 & 2.7668 & 2.7420 & 2.7824 \\ 
26.00 & 27.00 & 2.00 & 2.50 & 2.8085  & 2.7354 & 2.8792 & 2.7853 & 2.8127 & 2.7878 & 2.8291 \\ 
27.00 & 28.00 & 2.00 & 2.50 & 2.8523  & 2.7818 & 2.9260 & 2.8298 & 2.8576 & 2.8312 & 2.8734 \\ 
28.00 & 29.00 & 2.00 & 2.50 & 2.8970  & 2.8262 & 2.9716 & 2.8756 & 2.9013 & 2.8754 & 2.9187 \\ 
29.00 & 30.00 & 2.00 & 2.50 & 2.9408  & 2.8710 & 3.0169 & 2.9222 & 2.9468 & 2.9186 & 2.9630
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c| c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ + X$,~$\sigma~(13~\mathrm{TeV})~/~\sigma~(7~\mathrm{TeV})$, $2.5 < y < 3$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 2.50 & 3.00 & 1.3538  & 1.3369 & 1.4208 & 1.3078 & 1.3816 & 1.0762 & 1.6314 \\ 
0.25 & 0.50 & 2.50 & 3.00 & 1.3678  & 1.3473 & 1.4312 & 1.3264 & 1.3917 & 1.1138 & 1.6218 \\ 
0.50 & 0.75 & 2.50 & 3.00 & 1.3849  & 1.3678 & 1.4406 & 1.3535 & 1.4064 & 1.1612 & 1.6086 \\ 
0.75 & 1.00 & 2.50 & 3.00 & 1.4038  & 1.3957 & 1.4544 & 1.3778 & 1.4250 & 1.2009 & 1.6067 \\ 
1.00 & 1.25 & 2.50 & 3.00 & 1.4250  & 1.4201 & 1.4800 & 1.3997 & 1.4448 & 1.2299 & 1.6200 \\ 
1.25 & 1.50 & 2.50 & 3.00 & 1.4468  & 1.3960 & 1.5141 & 1.4261 & 1.4657 & 1.2542 & 1.6395 \\ 
1.50 & 1.75 & 2.50 & 3.00 & 1.4710  & 1.3692 & 1.5464 & 1.4502 & 1.4885 & 1.2834 & 1.6587 \\ 
1.75 & 2.00 & 2.50 & 3.00 & 1.4960  & 1.3681 & 1.5771 & 1.4752 & 1.5127 & 1.3187 & 1.6732 \\ 
2.00 & 2.25 & 2.50 & 3.00 & 1.5216  & 1.3806 & 1.6072 & 1.5052 & 1.5371 & 1.3593 & 1.6838 \\ 
2.25 & 2.50 & 2.50 & 3.00 & 1.5468  & 1.4010 & 1.6349 & 1.5341 & 1.5621 & 1.4019 & 1.6917 \\ 
2.50 & 2.75 & 2.50 & 3.00 & 1.5730  & 1.4238 & 1.6624 & 1.5587 & 1.5859 & 1.4459 & 1.7001 \\ 
2.75 & 3.00 & 2.50 & 3.00 & 1.5979  & 1.4481 & 1.6882 & 1.5808 & 1.6105 & 1.4880 & 1.7079 \\ 
3.00 & 4.00 & 2.50 & 3.00 & 1.6519  & 1.5055 & 1.7438 & 1.6368 & 1.6644 & 1.5732 & 1.7306 \\ 
4.00 & 5.00 & 2.50 & 3.00 & 1.7433  & 1.6042 & 1.8330 & 1.7299 & 1.7543 & 1.7000 & 1.7865 \\ 
5.00 & 6.00 & 2.50 & 3.00 & 1.8290  & 1.6977 & 1.9162 & 1.8156 & 1.8393 & 1.8017 & 1.8562 \\ 
6.00 & 7.00 & 2.50 & 3.00 & 1.9091  & 1.7855 & 1.9939 & 1.8955 & 1.9193 & 1.8882 & 1.9299 \\ 
7.00 & 8.00 & 2.50 & 3.00 & 1.9846  & 1.8690 & 2.0680 & 1.9714 & 1.9942 & 1.9660 & 2.0031 \\ 
8.00 & 9.00 & 2.50 & 3.00 & 2.0577  & 1.9452 & 2.1395 & 2.0443 & 2.0668 & 2.0395 & 2.0758 \\ 
9.00 & 10.00 & 2.50 & 3.00 & 2.1298  & 2.0219 & 2.2096 & 2.1163 & 2.1380 & 2.1115 & 2.1481 \\ 
10.00 & 11.00 & 2.50 & 3.00 & 2.1979  & 2.0954 & 2.2790 & 2.1852 & 2.2073 & 2.1791 & 2.2166 \\ 
11.00 & 12.00 & 2.50 & 3.00 & 2.2662  & 2.1678 & 2.3463 & 2.2536 & 2.2750 & 2.2469 & 2.2855 \\ 
12.00 & 13.00 & 2.50 & 3.00 & 2.3338  & 2.2375 & 2.4142 & 2.3205 & 2.3427 & 2.3140 & 2.3537 \\ 
13.00 & 14.00 & 2.50 & 3.00 & 2.4005  & 2.3069 & 2.4807 & 2.3883 & 2.4089 & 2.3801 & 2.4209 \\ 
14.00 & 15.00 & 2.50 & 3.00 & 2.4666  & 2.3751 & 2.5481 & 2.4542 & 2.4746 & 2.4456 & 2.4876 \\ 
15.00 & 16.00 & 2.50 & 3.00 & 2.5322  & 2.4419 & 2.6124 & 2.5180 & 2.5395 & 2.5105 & 2.5539 \\ 
16.00 & 17.00 & 2.50 & 3.00 & 2.5967  & 2.5082 & 2.6792 & 2.5817 & 2.6051 & 2.5746 & 2.6188 \\ 
17.00 & 18.00 & 2.50 & 3.00 & 2.6624  & 2.5745 & 2.7452 & 2.6474 & 2.6706 & 2.6397 & 2.6852 \\ 
18.00 & 19.00 & 2.50 & 3.00 & 2.7284  & 2.6415 & 2.8116 & 2.7168 & 2.7362 & 2.7049 & 2.7519 \\ 
19.00 & 20.00 & 2.50 & 3.00 & 2.7932  & 2.7057 & 2.8777 & 2.7871 & 2.8025 & 2.7689 & 2.8174 \\ 
20.00 & 21.00 & 2.50 & 3.00 & 2.8578  & 2.7720 & 2.9439 & 2.8549 & 2.8663 & 2.8327 & 2.8830 \\ 
21.00 & 22.00 & 2.50 & 3.00 & 2.9233  & 2.8374 & 3.0102 & 2.9162 & 2.9321 & 2.8972 & 2.9493 \\ 
22.00 & 23.00 & 2.50 & 3.00 & 2.9898  & 2.9039 & 3.0786 & 2.9719 & 2.9972 & 2.9627 & 3.0169 \\ 
23.00 & 24.00 & 2.50 & 3.00 & 3.0559  & 2.9695 & 3.1454 & 3.0261 & 3.0622 & 3.0277 & 3.0841 \\ 
24.00 & 25.00 & 2.50 & 3.00 & 3.1210  & 3.0363 & 3.2137 & 3.0778 & 3.1305 & 3.0917 & 3.1503 \\ 
25.00 & 26.00 & 2.50 & 3.00 & 3.1874  & 3.1014 & 3.2795 & 3.1338 & 3.1950 & 3.1568 & 3.2179 \\ 
26.00 & 27.00 & 2.50 & 3.00 & 3.2524  & 3.1676 & 3.3476 & 3.1932 & 3.2619 & 3.2205 & 3.2843 \\ 
27.00 & 28.00 & 2.50 & 3.00 & 3.3192  & 3.2349 & 3.4152 & 3.2593 & 3.3295 & 3.2858 & 3.3525 \\ 
28.00 & 29.00 & 2.50 & 3.00 & 3.3884  & 3.3033 & 3.4851 & 3.3315 & 3.3981 & 3.3535 & 3.4234 \\ 
29.00 & 30.00 & 2.50 & 3.00 & 3.4547  & 3.3690 & 3.5529 & 3.4072 & 3.4655 & 3.4183 & 3.4911
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c| c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ + X$,~$\sigma~(13~\mathrm{TeV})~/~\sigma~(7~\mathrm{TeV})$, $3 < y < 3.5$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 3.00 & 3.50 & 1.3693  & 1.3040 & 1.4264 & 1.3123 & 1.4076 & 1.0928 & 1.6458 \\ 
0.25 & 0.50 & 3.00 & 3.50 & 1.3876  & 1.3130 & 1.4363 & 1.3368 & 1.4224 & 1.1333 & 1.6419 \\ 
0.50 & 0.75 & 3.00 & 3.50 & 1.4110  & 1.3290 & 1.4585 & 1.3692 & 1.4412 & 1.1828 & 1.6392 \\ 
0.75 & 1.00 & 3.00 & 3.50 & 1.4378  & 1.3584 & 1.4905 & 1.4011 & 1.4650 & 1.2354 & 1.6401 \\ 
1.00 & 1.25 & 3.00 & 3.50 & 1.4656  & 1.3918 & 1.5268 & 1.4346 & 1.4886 & 1.2818 & 1.6495 \\ 
1.25 & 1.50 & 3.00 & 3.50 & 1.4935  & 1.4070 & 1.5641 & 1.4675 & 1.5156 & 1.3186 & 1.6684 \\ 
1.50 & 1.75 & 3.00 & 3.50 & 1.5221  & 1.4088 & 1.6010 & 1.4986 & 1.5439 & 1.3517 & 1.6926 \\ 
1.75 & 2.00 & 3.00 & 3.50 & 1.5522  & 1.4197 & 1.6362 & 1.5272 & 1.5711 & 1.3854 & 1.7191 \\ 
2.00 & 2.25 & 3.00 & 3.50 & 1.5821  & 1.4397 & 1.6698 & 1.5635 & 1.6005 & 1.4202 & 1.7441 \\ 
2.25 & 2.50 & 3.00 & 3.50 & 1.6108  & 1.4639 & 1.7038 & 1.5924 & 1.6291 & 1.4560 & 1.7657 \\ 
2.50 & 2.75 & 3.00 & 3.50 & 1.6412  & 1.4917 & 1.7347 & 1.6202 & 1.6581 & 1.4954 & 1.7870 \\ 
2.75 & 3.00 & 3.00 & 3.50 & 1.6701  & 1.5200 & 1.7653 & 1.6510 & 1.6867 & 1.5344 & 1.8057 \\ 
3.00 & 4.00 & 3.00 & 3.50 & 1.7342  & 1.5863 & 1.8292 & 1.7158 & 1.7489 & 1.6220 & 1.8463 \\ 
4.00 & 5.00 & 3.00 & 3.50 & 1.8415  & 1.7005 & 1.9361 & 1.8248 & 1.8558 & 1.7653 & 1.9176 \\ 
5.00 & 6.00 & 3.00 & 3.50 & 1.9455  & 1.8080 & 2.0398 & 1.9280 & 1.9591 & 1.8932 & 1.9977 \\ 
6.00 & 7.00 & 3.00 & 3.50 & 2.0460  & 1.9138 & 2.1390 & 2.0278 & 2.0590 & 2.0074 & 2.0846 \\ 
7.00 & 8.00 & 3.00 & 3.50 & 2.1427  & 2.0194 & 2.2369 & 2.1259 & 2.1564 & 2.1110 & 2.1745 \\ 
8.00 & 9.00 & 3.00 & 3.50 & 2.2397  & 2.1191 & 2.3329 & 2.2230 & 2.2522 & 2.2110 & 2.2684 \\ 
9.00 & 10.00 & 3.00 & 3.50 & 2.3351  & 2.2187 & 2.4299 & 2.3183 & 2.3478 & 2.3077 & 2.3625 \\ 
10.00 & 11.00 & 3.00 & 3.50 & 2.4303  & 2.3159 & 2.5261 & 2.4132 & 2.4429 & 2.4031 & 2.4574 \\ 
11.00 & 12.00 & 3.00 & 3.50 & 2.5257  & 2.4138 & 2.6223 & 2.5070 & 2.5377 & 2.4983 & 2.5531 \\ 
12.00 & 13.00 & 3.00 & 3.50 & 2.6215  & 2.5119 & 2.7204 & 2.6029 & 2.6337 & 2.5935 & 2.6496 \\ 
13.00 & 14.00 & 3.00 & 3.50 & 2.7175  & 2.6091 & 2.8179 & 2.7000 & 2.7300 & 2.6884 & 2.7466 \\ 
14.00 & 15.00 & 3.00 & 3.50 & 2.8130  & 2.7059 & 2.9180 & 2.7955 & 2.8269 & 2.7827 & 2.8434 \\ 
15.00 & 16.00 & 3.00 & 3.50 & 2.9124  & 2.8056 & 3.0166 & 2.8899 & 2.9250 & 2.8805 & 2.9443 \\ 
16.00 & 17.00 & 3.00 & 3.50 & 3.0091  & 2.9027 & 3.1166 & 2.9855 & 3.0235 & 2.9754 & 3.0429 \\ 
17.00 & 18.00 & 3.00 & 3.50 & 3.1087  & 3.0014 & 3.2173 & 3.0885 & 3.1211 & 3.0728 & 3.1446 \\ 
18.00 & 19.00 & 3.00 & 3.50 & 3.2100  & 3.1019 & 3.3203 & 3.1997 & 3.2227 & 3.1718 & 3.2483 \\ 
19.00 & 20.00 & 3.00 & 3.50 & 3.3091  & 3.2016 & 3.4241 & 3.3136 & 3.3220 & 3.2682 & 3.3499 \\ 
20.00 & 21.00 & 3.00 & 3.50 & 3.4109  & 3.3027 & 3.5263 & 3.4245 & 3.4257 & 3.3672 & 3.4545 \\ 
21.00 & 22.00 & 3.00 & 3.50 & 3.5099  & 3.4033 & 3.6311 & 3.5249 & 3.5268 & 3.4635 & 3.5563 \\ 
22.00 & 23.00 & 3.00 & 3.50 & 3.6120  & 3.5030 & 3.7339 & 3.6217 & 3.6279 & 3.5628 & 3.6612 \\ 
23.00 & 24.00 & 3.00 & 3.50 & 3.7134  & 3.6038 & 3.8402 & 3.7094 & 3.7308 & 3.6614 & 3.7655 \\ 
24.00 & 25.00 & 3.00 & 3.50 & 3.8185  & 3.7081 & 3.9462 & 3.7996 & 3.8358 & 3.7629 & 3.8741 \\ 
25.00 & 26.00 & 3.00 & 3.50 & 3.9234  & 3.8092 & 4.0526 & 3.8875 & 3.9400 & 3.8645 & 3.9822 \\ 
26.00 & 27.00 & 3.00 & 3.50 & 4.0254  & 3.9105 & 4.1618 & 3.9766 & 4.0437 & 3.9629 & 4.0880 \\ 
27.00 & 28.00 & 3.00 & 3.50 & 4.1309  & 4.0124 & 4.2699 & 4.0703 & 4.1499 & 4.0648 & 4.1971 \\ 
28.00 & 29.00 & 3.00 & 3.50 & 4.2399  & 4.1191 & 4.3811 & 4.1711 & 4.2574 & 4.1699 & 4.3100 \\ 
29.00 & 30.00 & 3.00 & 3.50 & 4.3505  & 4.2263 & 4.4940 & 4.2810 & 4.3675 & 4.2763 & 4.4246
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c| c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ + X$,~$\sigma~(13~\mathrm{TeV})~/~\sigma~(7~\mathrm{TeV})$, $3.5 < y < 4$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 3.50 & 4.00 & 1.4119  & 1.3346 & 1.4761 & 1.3506 & 1.4542 & 1.1266 & 1.6972 \\ 
0.25 & 0.50 & 3.50 & 4.00 & 1.4300  & 1.3439 & 1.4888 & 1.3741 & 1.4698 & 1.1674 & 1.6926 \\ 
0.50 & 0.75 & 3.50 & 4.00 & 1.4574  & 1.3601 & 1.5130 & 1.4075 & 1.4937 & 1.2183 & 1.6965 \\ 
0.75 & 1.00 & 3.50 & 4.00 & 1.4898  & 1.3882 & 1.5489 & 1.4497 & 1.5219 & 1.2753 & 1.7043 \\ 
1.00 & 1.25 & 3.50 & 4.00 & 1.5230  & 1.4241 & 1.5899 & 1.4907 & 1.5516 & 1.3292 & 1.7169 \\ 
1.25 & 1.50 & 3.50 & 4.00 & 1.5574  & 1.4553 & 1.6328 & 1.5269 & 1.5847 & 1.3773 & 1.7375 \\ 
1.50 & 1.75 & 3.50 & 4.00 & 1.5936  & 1.4712 & 1.6756 & 1.5629 & 1.6191 & 1.4221 & 1.7651 \\ 
1.75 & 2.00 & 3.50 & 4.00 & 1.6292  & 1.4932 & 1.7162 & 1.6039 & 1.6538 & 1.4623 & 1.7962 \\ 
2.00 & 2.25 & 3.50 & 4.00 & 1.6658  & 1.5207 & 1.7576 & 1.6402 & 1.6880 & 1.5017 & 1.8298 \\ 
2.25 & 2.50 & 3.50 & 4.00 & 1.7009  & 1.5519 & 1.7962 & 1.6747 & 1.7226 & 1.5400 & 1.8619 \\ 
2.50 & 2.75 & 3.50 & 4.00 & 1.7375  & 1.5840 & 1.8347 & 1.7121 & 1.7582 & 1.5806 & 1.8944 \\ 
2.75 & 3.00 & 3.50 & 4.00 & 1.7725  & 1.6175 & 1.8721 & 1.7478 & 1.7929 & 1.6205 & 1.9245 \\ 
3.00 & 4.00 & 3.50 & 4.00 & 1.8520  & 1.6964 & 1.9536 & 1.8267 & 1.8713 & 1.7146 & 1.9893 \\ 
4.00 & 5.00 & 3.50 & 4.00 & 1.9909  & 1.8384 & 2.0967 & 1.9670 & 2.0097 & 1.8812 & 2.1007 \\ 
5.00 & 6.00 & 3.50 & 4.00 & 2.1286  & 1.9817 & 2.2343 & 2.1048 & 2.1468 & 2.0427 & 2.2146 \\ 
6.00 & 7.00 & 3.50 & 4.00 & 2.2640  & 2.1224 & 2.3716 & 2.2398 & 2.2822 & 2.1959 & 2.3321 \\ 
7.00 & 8.00 & 3.50 & 4.00 & 2.4001  & 2.2623 & 2.5118 & 2.3747 & 2.4177 & 2.3442 & 2.4560 \\ 
8.00 & 9.00 & 3.50 & 4.00 & 2.5382  & 2.4009 & 2.6527 & 2.5124 & 2.5566 & 2.4900 & 2.5863 \\ 
9.00 & 10.00 & 3.50 & 4.00 & 2.6784  & 2.5417 & 2.7980 & 2.6517 & 2.6976 & 2.6343 & 2.7225 \\ 
10.00 & 11.00 & 3.50 & 4.00 & 2.8230  & 2.6847 & 2.9443 & 2.7940 & 2.8410 & 2.7803 & 2.8658 \\ 
11.00 & 12.00 & 3.50 & 4.00 & 2.9672  & 2.8297 & 3.0947 & 2.9385 & 2.9863 & 2.9232 & 3.0111 \\ 
12.00 & 13.00 & 3.50 & 4.00 & 3.1128  & 2.9746 & 3.2456 & 3.0829 & 3.1339 & 3.0662 & 3.1593 \\ 
13.00 & 14.00 & 3.50 & 4.00 & 3.2626  & 3.1222 & 3.3974 & 3.2311 & 3.2826 & 3.2122 & 3.3129 \\ 
14.00 & 15.00 & 3.50 & 4.00 & 3.4105  & 3.2690 & 3.5505 & 3.3792 & 3.4318 & 3.3559 & 3.4651 \\ 
15.00 & 16.00 & 3.50 & 4.00 & 3.5609  & 3.4171 & 3.7082 & 3.5266 & 3.5840 & 3.5017 & 3.6201 \\ 
16.00 & 17.00 & 3.50 & 4.00 & 3.7148  & 3.5681 & 3.8651 & 3.6782 & 3.7384 & 3.6503 & 3.7793 \\ 
17.00 & 18.00 & 3.50 & 4.00 & 3.8705  & 3.7182 & 4.0255 & 3.8327 & 3.8919 & 3.8004 & 3.9405 \\ 
18.00 & 19.00 & 3.50 & 4.00 & 4.0264  & 3.8714 & 4.1890 & 3.9925 & 4.0503 & 3.9506 & 4.1022 \\ 
19.00 & 20.00 & 3.50 & 4.00 & 4.1897  & 4.0286 & 4.3555 & 4.1604 & 4.2131 & 4.1076 & 4.2719 \\ 
20.00 & 21.00 & 3.50 & 4.00 & 4.3557  & 4.1882 & 4.5273 & 4.3320 & 4.3788 & 4.2665 & 4.4449 \\ 
21.00 & 22.00 & 3.50 & 4.00 & 4.5219  & 4.3480 & 4.7036 & 4.4982 & 4.5477 & 4.4249 & 4.6189 \\ 
22.00 & 23.00 & 3.50 & 4.00 & 4.6941  & 4.5132 & 4.8858 & 4.6688 & 4.7229 & 4.5883 & 4.7999 \\ 
23.00 & 24.00 & 3.50 & 4.00 & 4.8789  & 4.6878 & 5.0777 & 4.8517 & 4.9077 & 4.7628 & 4.9950 \\ 
24.00 & 25.00 & 3.50 & 4.00 & 5.0687  & 4.8704 & 5.2825 & 5.0438 & 5.1015 & 4.9406 & 5.1967 \\ 
25.00 & 26.00 & 3.50 & 4.00 & 5.2668  & 5.0621 & 5.4913 & 5.2404 & 5.2989 & 5.1263 & 5.4073 \\ 
26.00 & 27.00 & 3.50 & 4.00 & 5.4690  & 5.2542 & 5.7074 & 5.4396 & 5.4992 & 5.3145 & 5.6234 \\ 
27.00 & 28.00 & 3.50 & 4.00 & 5.6810  & 5.4567 & 5.9367 & 5.6446 & 5.7101 & 5.5107 & 5.8512 \\ 
28.00 & 29.00 & 3.50 & 4.00 & 5.9091  & 5.6725 & 6.1796 & 5.8599 & 5.9408 & 5.7209 & 6.0972 \\ 
29.00 & 30.00 & 3.50 & 4.00 & 6.1519  & 5.8982 & 6.4438 & 6.0920 & 6.1871 & 5.9437 & 6.3601 
\end{tabular}

\vspace{1cm}

\begin{tabular}{c c c c| c c c c c c c}
\multicolumn{11}{c}{\small FONLL $pp\to D^+ + X$,~$\sigma~(13~\mathrm{TeV})~/~\sigma~(7~\mathrm{TeV})$, $4 < y < 4.5$}\\
$p_T^{\rm min}$ & $p_T^{\rm max}$ & $y^{\rm min}$ & $y^{\rm max}$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 0.25 & 4.00 & 4.50 & 1.4764  & 1.4013 & 1.5479 & 1.4123 & 1.5257 & 1.1721 & 1.7807 \\ 
0.25 & 0.50 & 4.00 & 4.50 & 1.4975  & 1.4111 & 1.5626 & 1.4349 & 1.5432 & 1.2193 & 1.7756 \\ 
0.50 & 0.75 & 4.00 & 4.50 & 1.5280  & 1.4282 & 1.5893 & 1.4746 & 1.5700 & 1.2749 & 1.7812 \\ 
0.75 & 1.00 & 4.00 & 4.50 & 1.5650  & 1.4569 & 1.6297 & 1.5223 & 1.6038 & 1.3353 & 1.7947 \\ 
1.00 & 1.25 & 4.00 & 4.50 & 1.6052  & 1.4958 & 1.6778 & 1.5655 & 1.6414 & 1.3940 & 1.8164 \\ 
1.25 & 1.50 & 4.00 & 4.50 & 1.6482  & 1.5357 & 1.7287 & 1.6103 & 1.6814 & 1.4506 & 1.8458 \\ 
1.50 & 1.75 & 4.00 & 4.50 & 1.6928  & 1.5618 & 1.7805 & 1.6592 & 1.7238 & 1.5062 & 1.8794 \\ 
1.75 & 2.00 & 4.00 & 4.50 & 1.7371  & 1.5947 & 1.8320 & 1.7089 & 1.7673 & 1.5575 & 1.9166 \\ 
2.00 & 2.25 & 4.00 & 4.50 & 1.7833  & 1.6310 & 1.8835 & 1.7525 & 1.8129 & 1.6079 & 1.9588 \\ 
2.25 & 2.50 & 4.00 & 4.50 & 1.8301  & 1.6719 & 1.9345 & 1.7964 & 1.8589 & 1.6569 & 2.0033 \\ 
2.50 & 2.75 & 4.00 & 4.50 & 1.8783  & 1.7155 & 1.9847 & 1.8445 & 1.9059 & 1.7068 & 2.0497 \\ 
2.75 & 3.00 & 4.00 & 4.50 & 1.9268  & 1.7595 & 2.0359 & 1.8931 & 1.9534 & 1.7575 & 2.0962 \\ 
3.00 & 4.00 & 4.00 & 4.50 & 2.0317  & 1.8617 & 2.1449 & 1.9978 & 2.0581 & 1.8701 & 2.1933 \\ 
4.00 & 5.00 & 4.00 & 4.50 & 2.2249  & 2.0555 & 2.3467 & 2.1908 & 2.2518 & 2.0804 & 2.3693 \\ 
5.00 & 6.00 & 4.00 & 4.50 & 2.4229  & 2.2518 & 2.5517 & 2.3873 & 2.4495 & 2.2988 & 2.5471 \\ 
6.00 & 7.00 & 4.00 & 4.50 & 2.6261  & 2.4534 & 2.7627 & 2.5874 & 2.6536 & 2.5199 & 2.7322 \\ 
7.00 & 8.00 & 4.00 & 4.50 & 2.8341  & 2.6601 & 2.9776 & 2.7951 & 2.8640 & 2.7414 & 2.9267 \\ 
8.00 & 9.00 & 4.00 & 4.50 & 3.0479  & 2.8712 & 3.1983 & 3.0064 & 3.0778 & 2.9635 & 3.1324 \\ 
9.00 & 10.00 & 4.00 & 4.50 & 3.2652  & 3.0844 & 3.4231 & 3.2211 & 3.2935 & 3.1841 & 3.3463 \\ 
10.00 & 11.00 & 4.00 & 4.50 & 3.4865  & 3.3001 & 3.6538 & 3.4409 & 3.5159 & 3.4050 & 3.5680 \\ 
11.00 & 12.00 & 4.00 & 4.50 & 3.7122  & 3.5198 & 3.8902 & 3.6623 & 3.7421 & 3.6267 & 3.7976 \\ 
12.00 & 13.00 & 4.00 & 4.50 & 3.9419  & 3.7449 & 4.1330 & 3.8924 & 3.9768 & 3.8497 & 4.0341 \\ 
13.00 & 14.00 & 4.00 & 4.50 & 4.1861  & 3.9775 & 4.3912 & 4.1318 & 4.2206 & 4.0842 & 4.2880 \\ 
14.00 & 15.00 & 4.00 & 4.50 & 4.4361  & 4.2161 & 4.6579 & 4.3767 & 4.4737 & 4.3200 & 4.5522 \\ 
15.00 & 16.00 & 4.00 & 4.50 & 4.7043  & 4.4661 & 4.9448 & 4.6422 & 4.7448 & 4.5695 & 4.8390 \\ 
16.00 & 17.00 & 4.00 & 4.50 & 4.9965  & 4.7401 & 5.2586 & 4.9282 & 5.0350 & 4.8396 & 5.1534 \\ 
17.00 & 18.00 & 4.00 & 4.50 & 5.2978  & 5.0180 & 5.5895 & 5.2225 & 5.3423 & 5.1154 & 5.4802 \\ 
18.00 & 19.00 & 4.00 & 4.50 & 5.6218  & 5.3046 & 5.9377 & 5.5270 & 5.6729 & 5.4094 & 5.8343 \\ 
19.00 & 20.00 & 4.00 & 4.50 & 5.9807  & 5.6363 & 6.3372 & 5.8742 & 6.0463 & 5.7306 & 6.2308 \\ 
20.00 & 21.00 & 4.00 & 4.50 & 6.3843  & 6.0026 & 6.7857 & 6.2636 & 6.4522 & 6.0891 & 6.6795 \\ 
21.00 & 22.00 & 4.00 & 4.50 & 6.8090  & 6.3860 & 7.2550 & 6.6782 & 6.8789 & 6.4621 & 7.1559 \\ 
22.00 & 23.00 & 4.00 & 4.50 & 7.2650  & 6.7952 & 7.7642 & 7.1254 & 7.3405 & 6.8590 & 7.6711 \\ 
23.00 & 24.00 & 4.00 & 4.50 & 7.7768  & 7.2502 & 8.3333 & 7.6282 & 7.8653 & 7.3003 & 8.2532 \\ 
24.00 & 25.00 & 4.00 & 4.50 & 8.3491  & 7.7525 & 8.9783 & 8.1949 & 8.4510 & 7.7914 & 8.9068 \\ 
25.00 & 26.00 & 4.00 & 4.50 & 8.9707  & 8.3089 & 9.6674 & 8.8223 & 9.0938 & 8.3241 & 9.6172 \\ 
26.00 & 27.00 & 4.00 & 4.50 & 9.6443  & 8.9062 & 10.4147 & 9.4929 & 9.7709 & 8.9044 & 10.3843 \\ 
27.00 & 28.00 & 4.00 & 4.50 & 10.3739  & 9.5536 & 11.2325 & 10.2285 & 10.5085 & 9.5259 & 11.2220 \\ 
28.00 & 29.00 & 4.00 & 4.50 & 11.1723  & 10.2538 & 12.1237 & 11.0109 & 11.3198 & 10.1975 & 12.1472 \\ 
29.00 & 30.00 & 4.00 & 4.50 & 12.0408  & 11.0141 & 13.0937 & 11.8407 & 12.2099 & 10.9208 & 13.1607
\end{tabular}

\vspace{1cm}

\begin{tabular}{c | c c c c c c c}
\multicolumn{8}{c}{\small FONLL $pp\to B^+ X$,~$d\sigma/d\eta~(13~\mathrm{TeV})$~[pb],~$p_T > 0$, $f(b\to B^+) = 0.403$}\\
$\eta$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 1.527e+07  & 9.797e+06 & 2.144e+07 & 1.329e+07 & 1.763e+07 & 1.479e+07 & 1.575e+07 \\ 
0.25 & 1.544e+07  & 9.898e+06 & 2.169e+07 & 1.344e+07 & 1.782e+07 & 1.495e+07 & 1.592e+07 \\ 
0.50 & 1.591e+07  & 1.018e+07 & 2.237e+07 & 1.387e+07 & 1.837e+07 & 1.541e+07 & 1.642e+07 \\ 
0.75 & 1.660e+07  & 1.057e+07 & 2.335e+07 & 1.447e+07 & 1.914e+07 & 1.606e+07 & 1.713e+07 \\ 
1.00 & 1.735e+07  & 1.099e+07 & 2.443e+07 & 1.514e+07 & 1.992e+07 & 1.678e+07 & 1.785e+07 \\ 
1.25 & 1.797e+07  & 1.137e+07 & 2.534e+07 & 1.570e+07 & 2.068e+07 & 1.738e+07 & 1.857e+07 \\ 
1.50 & 1.849e+07  & 1.161e+07 & 2.609e+07 & 1.616e+07 & 2.126e+07 & 1.786e+07 & 1.911e+07 \\ 
1.75 & 1.878e+07  & 1.176e+07 & 2.653e+07 & 1.642e+07 & 2.158e+07 & 1.812e+07 & 1.943e+07 \\ 
2.00 & 1.880e+07  & 1.176e+07 & 2.654e+07 & 1.646e+07 & 2.159e+07 & 1.814e+07 & 1.948e+07 \\ 
2.25 & 1.862e+07  & 1.162e+07 & 2.637e+07 & 1.624e+07 & 2.140e+07 & 1.786e+07 & 1.932e+07 \\ 
2.50 & 1.820e+07  & 1.137e+07 & 2.580e+07 & 1.590e+07 & 2.093e+07 & 1.747e+07 & 1.892e+07 \\ 
2.75 & 1.758e+07  & 1.098e+07 & 2.497e+07 & 1.535e+07 & 2.024e+07 & 1.684e+07 & 1.833e+07 \\ 
3.00 & 1.681e+07  & 1.055e+07 & 2.391e+07 & 1.467e+07 & 1.938e+07 & 1.604e+07 & 1.759e+07 \\ 
3.25 & 1.592e+07  & 1.005e+07 & 2.268e+07 & 1.386e+07 & 1.838e+07 & 1.509e+07 & 1.675e+07 \\ 
3.50 & 1.492e+07  & 9.487e+06 & 2.129e+07 & 1.296e+07 & 1.727e+07 & 1.401e+07 & 1.583e+07 \\ 
3.75 & 1.384e+07  & 8.870e+06 & 1.979e+07 & 1.200e+07 & 1.606e+07 & 1.292e+07 & 1.486e+07 \\ 
4.00 & 1.270e+07  & 8.201e+06 & 1.819e+07 & 1.097e+07 & 1.478e+07 & 1.165e+07 & 1.385e+07 \\ 
4.25 & 1.151e+07  & 7.500e+06 & 1.652e+07 & 9.918e+06 & 1.344e+07 & 1.033e+07 & 1.279e+07 \\ 
4.50 & 1.029e+07  & 6.766e+06 & 1.481e+07 & 8.842e+06 & 1.206e+07 & 9.003e+06 & 1.167e+07 \\ 
4.75 & 9.072e+06  & 6.017e+06 & 1.308e+07 & 7.762e+06 & 1.067e+07 & 7.697e+06 & 1.053e+07 \\ 
5.00 & 7.863e+06  & 5.263e+06 & 1.137e+07 & 6.702e+06 & 9.289e+06 & 6.452e+06 & 9.354e+06 \\ 
5.25 & 6.694e+06  & 4.522e+06 & 9.712e+06 & 5.682e+06 & 7.943e+06 & 5.287e+06 & 8.173e+06 \\ 
5.50 & 5.586e+06  & 3.808e+06 & 8.129e+06 & 4.719e+06 & 6.662e+06 & 4.232e+06 & 7.004e+06 \\ 
5.75 & 4.562e+06  & 3.137e+06 & 6.662e+06 & 3.835e+06 & 5.469e+06 & 3.305e+06 & 5.876e+06 \\ 
6.00 & 3.660e+06  & 2.519e+06 & 5.332e+06 & 3.061e+06 & 4.413e+06 & 2.509e+06 & 4.812e+06 
\end{tabular}

\vspace{1cm}

\begin{tabular}{c | c c c c c c c}
\multicolumn{8}{c}{\small FONLL $pp\to B^+
X$,~$d\sigma/d\eta~(13~\mathrm{TeV})~/~d\sigma/d\eta~(7~\mathrm{TeV})$,~$p_T > 0$}\\
$\eta$ & central & scales$-$ & scales$+$ & mass$-$ & mass$+$ & PDFs$-$ & PDFs$+$ \\
\hline
0.00 & 1.6527  & 1.5583 & 1.7069 & 1.6388 & 1.6662 & 1.6353 & 1.6701 \\ 
0.25 & 1.6527  & 1.5574 & 1.7068 & 1.6388 & 1.6655 & 1.6353 & 1.6701 \\ 
0.50 & 1.6509  & 1.5567 & 1.7052 & 1.6372 & 1.6639 & 1.6336 & 1.6683 \\ 
0.75 & 1.6492  & 1.5542 & 1.7094 & 1.6410 & 1.6625 & 1.6308 & 1.6675 \\ 
1.00 & 1.6535  & 1.5521 & 1.7029 & 1.6346 & 1.6671 & 1.6367 & 1.6703 \\ 
1.25 & 1.6490  & 1.5560 & 1.7033 & 1.6344 & 1.6628 & 1.6317 & 1.6664 \\ 
1.50 & 1.6512  & 1.5536 & 1.7058 & 1.6370 & 1.6653 & 1.6340 & 1.6684 \\ 
1.75 & 1.6557  & 1.5574 & 1.7069 & 1.6394 & 1.6697 & 1.6390 & 1.6723 \\ 
2.00 & 1.6616  & 1.5646 & 1.7189 & 1.6461 & 1.6786 & 1.6440 & 1.6791 \\ 
2.25 & 1.6751  & 1.5785 & 1.7316 & 1.6599 & 1.6866 & 1.6581 & 1.6922 \\ 
2.50 & 1.6910  & 1.5912 & 1.7477 & 1.6752 & 1.7060 & 1.6732 & 1.7088 \\ 
2.75 & 1.7110  & 1.6071 & 1.7689 & 1.6952 & 1.7271 & 1.6906 & 1.7314 \\ 
3.00 & 1.7376  & 1.6356 & 1.7951 & 1.7215 & 1.7537 & 1.7113 & 1.7639 \\ 
3.25 & 1.7713  & 1.6738 & 1.8288 & 1.7546 & 1.7874 & 1.7338 & 1.8088 \\ 
3.50 & 1.8120  & 1.7182 & 1.8689 & 1.7948 & 1.8289 & 1.7570 & 1.8671 \\ 
3.75 & 1.8602  & 1.7692 & 1.9174 & 1.8428 & 1.8782 & 1.7828 & 1.9376 \\ 
4.00 & 1.9178  & 1.8265 & 1.9737 & 1.8990 & 1.9367 & 1.8175 & 2.0182 \\ 
4.25 & 1.9847  & 1.8921 & 2.0406 & 1.9635 & 2.0057 & 1.8634 & 2.1060 \\ 
4.50 & 2.0613  & 1.9700 & 2.1207 & 2.0388 & 2.0856 & 1.9202 & 2.2025 \\ 
4.75 & 2.1520  & 2.0589 & 2.2100 & 2.1269 & 2.1768 & 1.9918 & 2.3122 \\ 
5.00 & 2.2563  & 2.1630 & 2.3025 & 2.2271 & 2.2843 & 2.0760 & 2.4365 \\ 
5.25 & 2.3617  & 2.2824 & 2.4227 & 2.3434 & 2.3939 & 2.1583 & 2.5652 \\ 
5.50 & 2.4679  & 2.4203 & 2.5277 & 2.4341 & 2.5319 & 2.2394 & 2.6965 \\ 
5.75 & 2.6523  & 2.5341 & 2.7320 & 2.6329 & 2.6889 & 2.4158 & 2.8888 \\ 
6.00 & 2.8710  & 2.7584 & 2.9170 & 2.8280 & 2.9122 & 2.6185 & 3.1235 
\end{tabular}
